Characterisation of a self-similar turbulent boundary layer near separation measured using high-spatial-resolution two-component - two-dimensional particle image velocimetry

This paper report on the design of an experiment to establish an experimental self-similar adverse pressure gradient (APG) turbulent boundary layer (TBL) flow at the verge of separation in order to characterise its statistical structure and the contribution of the Reynolds stresses to the wall shear stress via quadrant analysis decomposition in conjunction with the Renard & Deck (RD) decomposition of the mean skin friction. In this study high-spatial-resolution (HSR) two-component - two-dimensional (2C-2D) particle image velocimetry (PIV) is employed to measure the self-similar APG-TBL flow. The measurements of the self-similar APG-TBL at the verge of separation, which is referred to as 'strong APG-TBL' is compared with similar HSR 2C-2D PIV measurements of a TBL under zero and mild APG to characterise the effect of the APG on the TBL. In the strong APG-TBL, the outer scaled profiles of the first- and second-order statistics, as well as the defect velocity exhibit self-similarity over the measured streamwise domain of 3.3{\delta}. The quadrant decomposition of the velocity fluctuations shows that the formation of the outer peak in the Reynolds shear stress profile under APG is due to the energisation of sweep motions of high-momentum fluid in the outer region of the boundary layer. The RD decomposition of the mean skin friction shows that the skin friction has larger contributions from ejections than sweeps. This is due to the emergence of the outer peaks with a correspondingly diminishing of the inner peaks in the turbulence production profiles. The skewness and flatness profiles show that the zero skewness and minimum flatness locations of the streamwise and wall-normal velocity fluctuations collapse with the location of the maximum Reynolds streamwise stress in the TBLs irrespective of the pressure gradient imposed on the TBL.

==> profile5_for_thesis2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figH,
minor xtick={},
minor ytick={},
tick pos=both,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x[m]\)},
xmin=-2.6, xmax=4.83,
xtick style={color=black},
xtick={-2.0,-1.5,-1.0,-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle h[mm]\)},
ymin=-600, ymax=700,
ytick style={color=black},
ytick={-500,-250,0,250,500}
]
\path [draw=black, line width=1.5pt]
(axis cs:0,0)
--(axis cs:4.6,0);
\draw [semithick,black] (0,100) to[out=-180,in=0] (-2,600);
\draw [semithick,black] (0,0) to[out=-180,in=0] (-2,-500);
\addplot [line width=1pt, blue]
table {%
0 100.00018
0.001 100.00145
0.002 100.00281
0.003 100.00425
0.004 100.00578
0.005 100.0074
0.006 100.0091
0.007 100.01089
0.008 100.01277
0.009 100.01474
0.01 100.01679
0.011 100.01893
0.012 100.02115
0.013 100.02346
0.014 100.02586
0.015 100.02835
0.016 100.03092
0.017 100.03358
0.018 100.03632
0.019 100.03915
0.02 100.04207
0.021 100.04507
0.022 100.04816
0.023 100.05133
0.024 100.05459
0.025 100.05794
0.026 100.06137
0.027 100.06489
0.028 100.0685
0.029 100.07219
0.03 100.07597
0.031 100.07983
0.032 100.08377
0.033 100.08781
0.034 100.09193
0.035 100.09613
0.036 100.10042
0.037 100.10479
0.038 100.10925
0.039 100.1138
0.04 100.11843
0.041 100.12314
0.042 100.12794
0.043 100.13283
0.044 100.1378
0.045 100.14286
0.046 100.148
0.047 100.15322
0.048 100.15853
0.049 100.16392
0.05 100.1694
0.051 100.17497
0.052 100.18061
0.053 100.18635
0.054 100.19216
0.055 100.19806
0.056 100.20405
0.057 100.21012
0.058 100.21627
0.059 100.22251
0.06 100.22883
0.061 100.23524
0.062 100.24173
0.063 100.2483
0.064 100.25496
0.065 100.2617
0.066 100.26852
0.067 100.27543
0.068 100.28242
0.069 100.2895
0.07 100.29666
0.071 100.3039
0.072 100.31123
0.073 100.31864
0.074 100.32613
0.075 100.3337
0.076 100.34136
0.077 100.34911
0.078 100.35693
0.079 100.36484
0.08 100.37283
0.081 100.3809
0.082 100.38906
0.083 100.3973
0.084 100.40562
0.085 100.41403
0.086 100.42252
0.087 100.43109
0.088 100.43974
0.089 100.44847
0.09 100.45729
0.091 100.46619
0.092 100.47517
0.093 100.48424
0.094 100.49338
0.095 100.50261
0.096 100.51192
0.097 100.52132
0.098 100.53079
0.099 100.54035
0.1 100.54998
0.101 100.55971
0.102 100.56951
0.103 100.57939
0.104 100.58936
0.105 100.5994
0.106 100.60953
0.107 100.61974
0.108 100.63003
0.109 100.6404
0.11 100.65086
0.111 100.66139
0.112 100.67201
0.113 100.68271
0.114 100.69348
0.115 100.70434
0.116 100.71528
0.117 100.72631
0.118 100.73741
0.119 100.74859
0.12 100.75985
0.121 100.7712
0.122 100.78262
0.123 100.79413
0.124 100.80571
0.125 100.81738
0.126 100.82913
0.127 100.84095
0.128 100.85286
0.129 100.86485
0.13 100.87692
0.131 100.88907
0.132 100.90129
0.133 100.9136
0.134 100.92599
0.135 100.93846
0.136 100.95101
0.137 100.96363
0.138 100.97634
0.139 100.98913
0.14 101.00199
0.141 101.01494
0.142 101.02797
0.143 101.04107
0.144 101.05426
0.145 101.06752
0.146 101.08086
0.147 101.09429
0.148 101.10779
0.149 101.12137
0.15 101.13503
0.151 101.14877
0.152 101.16259
0.153 101.17648
0.154 101.19046
0.155 101.20451
0.156 101.21865
0.157 101.23286
0.158 101.24715
0.159 101.26152
0.16 101.27597
0.161 101.29049
0.162 101.3051
0.163 101.31978
0.164 101.33454
0.165 101.34938
0.166 101.3643
0.167 101.3793
0.168 101.39437
0.169 101.40952
0.17 101.42475
0.171 101.44006
0.172 101.45545
0.173 101.47091
0.174 101.48645
0.175 101.50207
0.176 101.51777
0.177 101.53354
0.178 101.54939
0.179 101.56532
0.18 101.58133
0.181 101.59741
0.182 101.61357
0.183 101.62981
0.184 101.64613
0.185 101.66252
0.186 101.67899
0.187 101.69554
0.188 101.71216
0.189 101.72886
0.19 101.74564
0.191 101.7625
0.192 101.77943
0.193 101.79644
0.194 101.81352
0.195 101.83068
0.196 101.84792
0.197 101.86524
0.198 101.88263
0.199 101.90009
0.2 101.91764
0.201 101.93526
0.202 101.95295
0.203 101.97073
0.204 101.98857
0.205 102.0065
0.206 102.0245
0.207 102.04258
0.208 102.06073
0.209 102.07896
0.21 102.09726
0.211 102.11564
0.212 102.13409
0.213 102.15263
0.214 102.17123
0.215 102.18991
0.216 102.20867
0.217 102.2275
0.218 102.24641
0.219 102.26539
0.22 102.28445
0.221 102.30359
0.222 102.3228
0.223 102.34208
0.224 102.36144
0.225 102.38087
0.226 102.40038
0.227 102.41996
0.228 102.43962
0.229 102.45935
0.23 102.47916
0.231 102.49904
0.232 102.519
0.233 102.53903
0.234 102.55914
0.235 102.57932
0.236 102.59957
0.237 102.6199
0.238 102.6403
0.239 102.66078
0.24 102.68133
0.241 102.70196
0.242 102.72266
0.243 102.74343
0.244 102.76428
0.245 102.7852
0.246 102.80619
0.247 102.82726
0.248 102.8484
0.249 102.86962
0.25 102.89091
0.251 102.91227
0.252 102.93371
0.253 102.95522
0.254 102.9768
0.255 102.99846
0.256 103.02019
0.257 103.04199
0.258 103.06386
0.259 103.08581
0.26 103.10784
0.261 103.12993
0.262 103.1521
0.263 103.17434
0.264 103.19665
0.265 103.21904
0.266 103.2415
0.267 103.26403
0.268 103.28663
0.269 103.30931
0.27 103.33206
0.271 103.35488
0.272 103.37777
0.273 103.40074
0.274 103.42378
0.275 103.44689
0.276 103.47007
0.277 103.49332
0.278 103.51665
0.279 103.54005
0.28 103.56352
0.281 103.58706
0.282 103.61068
0.283 103.63436
0.284 103.65812
0.285 103.68195
0.286 103.70585
0.287 103.72982
0.288 103.75386
0.289 103.77798
0.29 103.80217
0.291 103.82642
0.292 103.85075
0.293 103.87515
0.294 103.89962
0.295 103.92417
0.296 103.94878
0.297 103.97346
0.298 103.99822
0.299 104.02305
0.3 104.04794
0.301 104.07291
0.302 104.09795
0.303 104.12306
0.304 104.14824
0.305 104.17349
0.306 104.19881
0.307 104.2242
0.308 104.24966
0.309 104.27519
0.31 104.30079
0.311 104.32647
0.312 104.35221
0.313 104.37802
0.314 104.4039
0.315 104.42986
0.316 104.45588
0.317 104.48197
0.318 104.50813
0.319 104.53436
0.32 104.56066
0.321 104.58704
0.322 104.61348
0.323 104.63999
0.324 104.66657
0.325 104.69321
0.326 104.71993
0.327 104.74672
0.328 104.77358
0.329 104.8005
0.33 104.8275
0.331 104.85456
0.332 104.8817
0.333 104.9089
0.334 104.93617
0.335 104.96351
0.336 104.99092
0.337 105.0184
0.338 105.04594
0.339 105.07356
0.34 105.10124
0.341 105.129
0.342 105.15682
0.343 105.1847
0.344 105.21266
0.345 105.24069
0.346 105.26878
0.347 105.29694
0.348 105.32518
0.349 105.35347
0.35 105.38184
0.351 105.41027
0.352 105.43878
0.353 105.46735
0.354 105.49599
0.355 105.52469
0.356 105.55347
0.357 105.58231
0.358 105.61122
0.359 105.64019
0.36 105.66924
0.361 105.69835
0.362 105.72753
0.363 105.75677
0.364 105.78609
0.365 105.81547
0.366 105.84491
0.367 105.87443
0.368 105.90401
0.369 105.93366
0.37 105.96338
0.371 105.99316
0.372 106.02301
0.373 106.05292
0.374 106.08291
0.375 106.11296
0.376 106.14307
0.377 106.17326
0.378 106.2035
0.379 106.23382
0.38 106.2642
0.381 106.29465
0.382 106.32517
0.383 106.35575
0.384 106.38639
0.385 106.41711
0.386 106.44789
0.387 106.47873
0.388 106.50964
0.389 106.54062
0.39 106.57166
0.391 106.60277
0.392 106.63395
0.393 106.66519
0.394 106.69649
0.395 106.72786
0.396 106.7593
0.397 106.7908
0.398 106.82237
0.399 106.854
0.4 106.8857
0.401 106.91746
0.402 106.94929
0.403 106.98119
0.404 107.01315
0.405 107.04517
0.406 107.07726
0.407 107.10941
0.408 107.14163
0.409 107.17391
0.41 107.20626
0.411 107.23867
0.412 107.27115
0.413 107.30369
0.414 107.3363
0.415 107.36897
0.416 107.40171
0.417 107.4345
0.418 107.46737
0.419 107.5003
0.42 107.53329
0.421 107.56635
0.422 107.59947
0.423 107.63265
0.424 107.6659
0.425 107.69921
0.426 107.73259
0.427 107.76603
0.428 107.79953
0.429 107.8331
0.43 107.86673
0.431 107.90042
0.432 107.93418
0.433 107.968
0.434 108.00189
0.435 108.03584
0.436 108.06985
0.437 108.10392
0.438 108.13806
0.439 108.17226
0.44 108.20653
0.441 108.24085
0.442 108.27524
0.443 108.3097
0.444 108.34421
0.445 108.37879
0.446 108.41343
0.447 108.44814
0.448 108.4829
0.449 108.51773
0.45 108.55262
0.451 108.58758
0.452 108.6226
0.453 108.65767
0.454 108.69282
0.455 108.72802
0.456 108.76329
0.457 108.79861
0.458 108.834
0.459 108.86946
0.46 108.90497
0.461 108.94055
0.462 108.97618
0.463 109.01188
0.464 109.04764
0.465 109.08347
0.466 109.11935
0.467 109.1553
0.468 109.19131
0.469 109.22738
0.47 109.26351
0.471 109.2997
0.472 109.33595
0.473 109.37227
0.474 109.40864
0.475 109.44508
0.476 109.48158
0.477 109.51814
0.478 109.55476
0.479 109.59144
0.48 109.62818
0.481 109.66498
0.482 109.70184
0.483 109.73877
0.484 109.77575
0.485 109.8128
0.486 109.8499
0.487 109.88707
0.488 109.9243
0.489 109.96158
0.49 109.99893
0.491 110.03634
0.492 110.07381
0.493 110.11134
0.494 110.14892
0.495 110.18657
0.496 110.22428
0.497 110.26205
0.498 110.29988
0.499 110.33776
0.5 110.37571
0.501 110.41372
0.502 110.45179
0.503 110.48991
0.504 110.5281
0.505 110.56634
0.506 110.60465
0.507 110.64301
0.508 110.68144
0.509 110.71992
0.51 110.75846
0.511 110.79706
0.512 110.83572
0.513 110.87444
0.514 110.91322
0.515 110.95206
0.516 110.99095
0.517 111.02991
0.518 111.06892
0.519 111.108
0.52 111.14713
0.521 111.18632
0.522 111.22556
0.523 111.26487
0.524 111.30424
0.525 111.34366
0.526 111.38314
0.527 111.42268
0.528 111.46228
0.529 111.50194
0.53 111.54165
0.531 111.58142
0.532 111.62126
0.533 111.66114
0.534 111.70109
0.535 111.74109
0.536 111.78116
0.537 111.82128
0.538 111.86145
0.539 111.90169
0.54 111.94198
0.541 111.98233
0.542 112.02274
0.543 112.0632
0.544 112.10373
0.545 112.14431
0.546 112.18494
0.547 112.22564
0.548 112.26639
0.549 112.3072
0.55 112.34806
0.551 112.38898
0.552 112.42996
0.553 112.471
0.554 112.51209
0.555 112.55324
0.556 112.59445
0.557 112.63571
0.558 112.67703
0.559 112.7184
0.56 112.75984
0.561 112.80133
0.562 112.84287
0.563 112.88447
0.564 112.92613
0.565 112.96784
0.566 113.00961
0.567 113.05144
0.568 113.09332
0.569 113.13526
0.57 113.17725
0.571 113.2193
0.572 113.2614
0.573 113.30357
0.574 113.34578
0.575 113.38805
0.576 113.43038
0.577 113.47277
0.578 113.5152
0.579 113.5577
0.58 113.60025
0.581 113.64285
0.582 113.68551
0.583 113.72823
0.584 113.771
0.585 113.81382
0.586 113.8567
0.587 113.89964
0.588 113.94263
0.589 113.98568
0.59 114.02878
0.591 114.07193
0.592 114.11514
0.593 114.1584
0.594 114.20172
0.595 114.24509
0.596 114.28852
0.597 114.332
0.598 114.37554
0.599 114.41913
0.6 114.46278
0.601 114.50647
0.602 114.55023
0.603 114.59404
0.604 114.6379
0.605 114.68181
0.606 114.72578
0.607 114.7698
0.608 114.81388
0.609 114.85801
0.61 114.9022
0.611 114.94643
0.612 114.99072
0.613 115.03507
0.614 115.07947
0.615 115.12392
0.616 115.16842
0.617 115.21298
0.618 115.25759
0.619 115.30226
0.62 115.34698
0.621 115.39175
0.622 115.43657
0.623 115.48145
0.624 115.52638
0.625 115.57136
0.626 115.6164
0.627 115.66149
0.628 115.70663
0.629 115.75182
0.63 115.79707
0.631 115.84237
0.632 115.88772
0.633 115.93312
0.634 115.97858
0.635 116.02409
0.636 116.06965
0.637 116.11526
0.638 116.16093
0.639 116.20664
0.64 116.25241
0.641 116.29823
0.642 116.34411
0.643 116.39003
0.644 116.43601
0.645 116.48204
0.646 116.52812
0.647 116.57425
0.648 116.62043
0.649 116.66667
0.65 116.71295
0.651 116.75929
0.652 116.80568
0.653 116.85212
0.654 116.89861
0.655 116.94516
0.656 116.99175
0.657 117.0384
0.658 117.08509
0.659 117.13184
0.66 117.17864
0.661 117.22549
0.662 117.27239
0.663 117.31934
0.664 117.36634
0.665 117.41339
0.666 117.46049
0.667 117.50765
0.668 117.55485
0.669 117.6021
0.67 117.64941
0.671 117.69676
0.672 117.74417
0.673 117.79162
0.674 117.83913
0.675 117.88668
0.676 117.93429
0.677 117.98195
0.678 118.02965
0.679 118.07741
0.68 118.12521
0.681 118.17307
0.682 118.22097
0.683 118.26893
0.684 118.31693
0.685 118.36498
0.686 118.41309
0.687 118.46124
0.688 118.50944
0.689 118.55769
0.69 118.60599
0.691 118.65434
0.692 118.70274
0.693 118.75119
0.694 118.79969
0.695 118.84823
0.696 118.89683
0.697 118.94547
0.698 118.99416
0.699 119.0429
0.7 119.09169
0.701 119.14053
0.702 119.18942
0.703 119.23836
0.704 119.28734
0.705 119.33637
0.706 119.38545
0.707 119.43458
0.708 119.48376
0.709 119.53299
0.71 119.58226
0.711 119.63158
0.712 119.68096
0.713 119.73037
0.714 119.77984
0.715 119.82935
0.716 119.87892
0.717 119.92853
0.718 119.97818
0.719 120.02789
0.72 120.07764
0.721 120.12744
0.722 120.17729
0.723 120.22719
0.724 120.27713
0.725 120.32712
0.726 120.37716
0.727 120.42724
0.728 120.47737
0.729 120.52755
0.73 120.57778
0.731 120.62805
0.732 120.67837
0.733 120.72874
0.734 120.77915
0.735 120.82961
0.736 120.88012
0.737 120.93067
0.738 120.98127
0.739 121.03192
0.74 121.08262
0.741 121.13336
0.742 121.18414
0.743 121.23498
0.744 121.28585
0.745 121.33678
0.746 121.38775
0.747 121.43877
0.748 121.48983
0.749 121.54094
0.75 121.5921
0.751 121.6433
0.752 121.69455
0.753 121.74584
0.754 121.79718
0.755 121.84856
0.756 121.89999
0.757 121.95147
0.758 122.00299
0.759 122.05456
0.76 122.10617
0.761 122.15783
0.762 122.20953
0.763 122.26128
0.764 122.31307
0.765 122.36491
0.766 122.4168
0.767 122.46872
0.768 122.5207
0.769 122.57272
0.77 122.62478
0.771 122.67689
0.772 122.72904
0.773 122.78124
0.774 122.83348
0.775 122.88577
0.776 122.9381
0.777 122.99048
0.778 123.0429
0.779 123.09536
0.78 123.14787
0.781 123.20042
0.782 123.25302
0.783 123.30566
0.784 123.35835
0.785 123.41108
0.786 123.46385
0.787 123.51667
0.788 123.56953
0.789 123.62243
0.79 123.67538
0.791 123.72838
0.792 123.78141
0.793 123.83449
0.794 123.88761
0.795 123.94078
0.796 123.99399
0.797 124.04725
0.798 124.10054
0.799 124.15388
0.8 124.20727
0.801 124.26069
0.802 124.31416
0.803 124.36768
0.804 124.42123
0.805 124.47483
0.806 124.52847
0.807 124.58216
0.808 124.63588
0.809 124.68965
0.81 124.74346
0.811 124.79732
0.812 124.85122
0.813 124.90516
0.814 124.95914
0.815 125.01316
0.816 125.06723
0.817 125.12134
0.818 125.17549
0.819 125.22969
0.82 125.28392
0.821 125.3382
0.822 125.39252
0.823 125.44688
0.824 125.50128
0.825 125.55573
0.826 125.61022
0.827 125.66475
0.828 125.71932
0.829 125.77393
0.83 125.82858
0.831 125.88328
0.832 125.93802
0.833 125.99279
0.834 126.04761
0.835 126.10247
0.836 126.15738
0.837 126.21232
0.838 126.2673
0.839 126.32233
0.84 126.37739
0.841 126.4325
0.842 126.48765
0.843 126.54284
0.844 126.59807
0.845 126.65334
0.846 126.70865
0.847 126.764
0.848 126.81939
0.849 126.87482
0.85 126.9303
0.851 126.98581
0.852 127.04136
0.853 127.09696
0.854 127.15259
0.855 127.20827
0.856 127.26398
0.857 127.31974
0.858 127.37553
0.859 127.43137
0.86 127.48724
0.861 127.54315
0.862 127.59911
0.863 127.6551
0.864 127.71114
0.865 127.76721
0.866 127.82332
0.867 127.87947
0.868 127.93567
0.869 127.9919
0.87 128.04817
0.871 128.10448
0.872 128.16082
0.873 128.21721
0.874 128.27364
0.875 128.33011
0.876 128.38661
0.877 128.44316
0.878 128.49974
0.879 128.55636
0.88 128.61302
0.881 128.66972
0.882 128.72646
0.883 128.78323
0.884 128.84005
0.885 128.8969
0.886 128.9538
0.887 129.01073
0.888 129.0677
0.889 129.1247
0.89 129.18175
0.891 129.23883
0.892 129.29595
0.893 129.35311
0.894 129.41031
0.895 129.46755
0.896 129.52482
0.897 129.58213
0.898 129.63948
0.899 129.69687
0.9 129.75429
0.901 129.81176
0.902 129.86926
0.903 129.92679
0.904 129.98437
0.905 130.04198
0.906 130.09963
0.907 130.15732
0.908 130.21504
0.909 130.2728
0.91 130.3306
0.911 130.38844
0.912 130.44631
0.913 130.50422
0.914 130.56216
0.915 130.62015
0.916 130.67817
0.917 130.73622
0.918 130.79432
0.919 130.85245
0.92 130.91062
0.921 130.96882
0.922 131.02706
0.923 131.08533
0.924 131.14365
0.925 131.202
0.926 131.26038
0.927 131.3188
0.928 131.37726
0.929 131.43575
0.93 131.49428
0.931 131.55285
0.932 131.61145
0.933 131.67009
0.934 131.72876
0.935 131.78747
0.936 131.84621
0.937 131.90499
0.938 131.96381
0.939 132.02266
0.94 132.08155
0.941 132.14047
0.942 132.19943
0.943 132.25842
0.944 132.31745
0.945 132.37651
0.946 132.43561
0.947 132.49474
0.948 132.55391
0.949 132.61311
0.95 132.67235
0.951 132.73163
0.952 132.79093
0.953 132.85028
0.954 132.90965
0.955 132.96907
0.956 133.02851
0.957 133.08799
0.958 133.14751
0.959 133.20706
0.96 133.26664
0.961 133.32626
0.962 133.38592
0.963 133.4456
0.964 133.50533
0.965 133.56508
0.966 133.62487
0.967 133.68469
0.968 133.74455
0.969 133.80444
0.97 133.86437
0.971 133.92433
0.972 133.98432
0.973 134.04435
0.974 134.10441
0.975 134.1645
0.976 134.22463
0.977 134.28479
0.978 134.34498
0.979 134.40521
0.98 134.46547
0.981 134.52576
0.982 134.58609
0.983 134.64645
0.984 134.70684
0.985 134.76727
0.986 134.82773
0.987 134.88822
0.988 134.94874
0.989 135.0093
0.99 135.06989
0.991 135.13051
0.992 135.19117
0.993 135.25185
0.994 135.31257
0.995 135.37333
0.996 135.43411
0.997 135.49493
0.998 135.55578
0.999 135.61666
1 135.67757
1.001 135.73852
1.002 135.7995
1.003 135.86051
1.004 135.92155
1.005 135.98263
1.006 136.04373
1.007 136.10487
1.008 136.16604
1.009 136.22724
1.01 136.28847
1.011 136.34974
1.012 136.41103
1.013 136.47236
1.014 136.53372
1.015 136.59511
1.016 136.65653
1.017 136.71798
1.018 136.77946
1.019 136.84098
1.02 136.90252
1.021 136.9641
1.022 137.02571
1.023 137.08735
1.024 137.14902
1.025 137.21072
1.026 137.27245
1.027 137.33421
1.028 137.396
1.029 137.45782
1.03 137.51968
1.031 137.58156
1.032 137.64347
1.033 137.70542
1.034 137.76739
1.035 137.8294
1.036 137.89143
1.037 137.9535
1.038 138.01559
1.039 138.07772
1.04 138.13987
1.041 138.20206
1.042 138.26427
1.043 138.32652
1.044 138.38879
1.045 138.4511
1.046 138.51343
1.047 138.57579
1.048 138.63819
1.049 138.70061
1.05 138.76306
1.051 138.82554
1.052 138.88805
1.053 138.95059
1.054 139.01316
1.055 139.07576
1.056 139.13839
1.057 139.20104
1.058 139.26373
1.059 139.32644
1.06 139.38918
1.061 139.45195
1.062 139.51475
1.063 139.57758
1.064 139.64044
1.065 139.70333
1.066 139.76624
1.067 139.82919
1.068 139.89216
1.069 139.95516
1.07 140.01818
1.071 140.08124
1.072 140.14433
1.073 140.20744
1.074 140.27058
1.075 140.33375
1.076 140.39694
1.077 140.46017
1.078 140.52342
1.079 140.5867
1.08 140.65001
1.081 140.71335
1.082 140.77671
1.083 140.8401
1.084 140.90352
1.085 140.96696
1.086 141.03044
1.087 141.09394
1.088 141.15747
1.089 141.22102
1.09 141.2846
1.091 141.34821
1.092 141.41185
1.093 141.47551
1.094 141.5392
1.095 141.60292
1.096 141.66667
1.097 141.73044
1.098 141.79424
1.099 141.85806
1.1 141.92191
1.101 141.98579
1.102 142.04969
1.103 142.11363
1.104 142.17758
1.105 142.24157
1.106 142.30558
1.107 142.36962
1.108 142.43368
1.109 142.49777
1.11 142.56189
1.111 142.62603
1.112 142.6902
1.113 142.75439
1.114 142.81861
1.115 142.88286
1.116 142.94713
1.117 143.01143
1.118 143.07576
1.119 143.14011
1.12 143.20448
1.121 143.26889
1.122 143.33331
1.123 143.39777
1.124 143.46225
1.125 143.52675
1.126 143.59128
1.127 143.65584
1.128 143.72042
1.129 143.78503
1.13 143.84966
1.131 143.91432
1.132 143.97901
1.133 144.04372
1.134 144.10845
1.135 144.17321
1.136 144.238
1.137 144.30281
1.138 144.36764
1.139 144.4325
1.14 144.49739
1.141 144.5623
1.142 144.62724
1.143 144.6922
1.144 144.75718
1.145 144.8222
1.146 144.88723
1.147 144.95229
1.148 145.01738
1.149 145.08249
1.15 145.14762
1.151 145.21278
1.152 145.27796
1.153 145.34317
1.154 145.4084
1.155 145.47366
1.156 145.53894
1.157 145.60425
1.158 145.66958
1.159 145.73493
1.16 145.80031
1.161 145.86572
1.162 145.93114
1.163 145.9966
1.164 146.06207
1.165 146.12757
1.166 146.1931
1.167 146.25864
1.168 146.32421
1.169 146.38981
1.17 146.45543
1.171 146.52107
1.172 146.58674
1.173 146.65243
1.174 146.71815
1.175 146.78388
1.176 146.84965
1.177 146.91543
1.178 146.98124
1.179 147.04707
1.18 147.11293
1.181 147.17881
1.182 147.24471
1.183 147.31064
1.184 147.37659
1.185 147.44256
1.186 147.50856
1.187 147.57458
1.188 147.64062
1.189 147.70668
1.19 147.77277
1.191 147.83888
1.192 147.90502
1.193 147.97118
1.194 148.03736
1.195 148.10356
1.196 148.16979
1.197 148.23604
1.198 148.30231
1.199 148.3686
1.2 148.43492
1.201 148.50126
1.202 148.56762
1.203 148.63401
1.204 148.70041
1.205 148.76684
1.206 148.83329
1.207 148.89977
1.208 148.96627
1.209 149.03279
1.21 149.09933
1.211 149.16589
1.212 149.23248
1.213 149.29908
1.214 149.36572
1.215 149.43237
1.216 149.49904
1.217 149.56574
1.218 149.63246
1.219 149.6992
1.22 149.76596
1.221 149.83274
1.222 149.89955
1.223 149.96637
1.224 150.03322
1.225 150.10009
1.226 150.16699
1.227 150.2339
1.228 150.30084
1.229 150.36779
1.23 150.43477
1.231 150.50177
1.232 150.56879
1.233 150.63583
1.234 150.7029
1.235 150.76998
1.236 150.83709
1.237 150.90422
1.238 150.97137
1.239 151.03854
1.24 151.10573
1.241 151.17294
1.242 151.24017
1.243 151.30742
1.244 151.3747
1.245 151.44199
1.246 151.50931
1.247 151.57665
1.248 151.64401
1.249 151.71138
1.25 151.77878
1.251 151.8462
1.252 151.91364
1.253 151.9811
1.254 152.04859
1.255 152.11609
1.256 152.18361
1.257 152.25115
1.258 152.31872
1.259 152.3863
1.26 152.4539
1.261 152.52153
1.262 152.58917
1.263 152.65683
1.264 152.72452
1.265 152.79222
1.266 152.85995
1.267 152.92769
1.268 152.99545
1.269 153.06324
1.27 153.13104
1.271 153.19887
1.272 153.26671
1.273 153.33457
1.274 153.40246
1.275 153.47036
1.276 153.53828
1.277 153.60622
1.278 153.67418
1.279 153.74216
1.28 153.81016
1.281 153.87818
1.282 153.94622
1.283 154.01428
1.284 154.08236
1.285 154.15046
1.286 154.21857
1.287 154.28671
1.288 154.35486
1.289 154.42303
1.29 154.49123
1.291 154.55944
1.292 154.62767
1.293 154.69592
1.294 154.76419
1.295 154.83247
1.296 154.90078
1.297 154.9691
1.298 155.03745
1.299 155.10581
1.3 155.17419
1.301 155.24259
1.302 155.31101
1.303 155.37944
1.304 155.4479
1.305 155.51637
1.306 155.58486
1.307 155.65338
1.308 155.7219
1.309 155.79045
1.31 155.85902
1.311 155.9276
1.312 155.9962
1.313 156.06482
1.314 156.13346
1.315 156.20211
1.316 156.27079
1.317 156.33948
1.318 156.40819
1.319 156.47692
1.32 156.54566
1.321 156.61442
1.322 156.6832
1.323 156.752
1.324 156.82082
1.325 156.88965
1.326 156.9585
1.327 157.02737
1.328 157.09626
1.329 157.16516
1.33 157.23409
1.331 157.30302
1.332 157.37198
1.333 157.44095
1.334 157.50995
1.335 157.57895
1.336 157.64798
1.337 157.71702
1.338 157.78608
1.339 157.85516
1.34 157.92425
1.341 157.99336
1.342 158.06249
1.343 158.13163
1.344 158.2008
1.345 158.26997
1.346 158.33917
1.347 158.40838
1.348 158.47761
1.349 158.54686
1.35 158.61612
1.351 158.6854
1.352 158.75469
1.353 158.824
1.354 158.89333
1.355 158.96267
1.356 159.03204
1.357 159.10141
1.358 159.17081
1.359 159.24022
1.36 159.30964
1.361 159.37908
1.362 159.44854
1.363 159.51802
1.364 159.58751
1.365 159.65702
1.366 159.72654
1.367 159.79608
1.368 159.86563
1.369 159.9352
1.37 160.00479
1.371 160.07439
1.372 160.14401
1.373 160.21364
1.374 160.28329
1.375 160.35295
1.376 160.42264
1.377 160.49233
1.378 160.56204
1.379 160.63177
1.38 160.70151
1.381 160.77127
1.382 160.84104
1.383 160.91083
1.384 160.98063
1.385 161.05045
1.386 161.12029
1.387 161.19014
1.388 161.26
1.389 161.32988
1.39 161.39978
1.391 161.46969
1.392 161.53961
1.393 161.60955
1.394 161.6795
1.395 161.74947
1.396 161.81946
1.397 161.88945
1.398 161.95947
1.399 162.0295
1.4 162.09954
1.401 162.1696
1.402 162.23967
1.403 162.30975
1.404 162.37985
1.405 162.44997
1.406 162.5201
1.407 162.59024
1.408 162.6604
1.409 162.73057
1.41 162.80076
1.411 162.87096
1.412 162.94118
1.413 163.0114
1.414 163.08165
1.415 163.15191
1.416 163.22218
1.417 163.29246
1.418 163.36276
1.419 163.43307
1.42 163.5034
1.421 163.57374
1.422 163.64409
1.423 163.71446
1.424 163.78484
1.425 163.85524
1.426 163.92565
1.427 163.99607
1.428 164.06651
1.429 164.13696
1.43 164.20742
1.431 164.27789
1.432 164.34838
1.433 164.41889
1.434 164.4894
1.435 164.55993
1.436 164.63047
1.437 164.70103
1.438 164.7716
1.439 164.84218
1.44 164.91278
1.441 164.98338
1.442 165.054
1.443 165.12464
1.444 165.19528
1.445 165.26594
1.446 165.33662
1.447 165.4073
1.448 165.478
1.449 165.54871
1.45 165.61943
1.451 165.69017
1.452 165.76091
1.453 165.83167
1.454 165.90245
1.455 165.97323
1.456 166.04403
1.457 166.11484
1.458 166.18566
1.459 166.2565
1.46 166.32734
1.461 166.3982
1.462 166.46907
1.463 166.53996
1.464 166.61085
1.465 166.68176
1.466 166.75268
1.467 166.82361
1.468 166.89455
1.469 166.96551
1.47 167.03647
1.471 167.10745
1.472 167.17844
1.473 167.24944
1.474 167.32046
1.475 167.39148
1.476 167.46252
1.477 167.53357
1.478 167.60463
1.479 167.6757
1.48 167.74678
1.481 167.81788
1.482 167.88898
1.483 167.9601
1.484 168.03123
1.485 168.10237
1.486 168.17352
1.487 168.24468
1.488 168.31585
1.489 168.38703
1.49 168.45823
1.491 168.52943
1.492 168.60065
1.493 168.67188
1.494 168.74312
1.495 168.81436
1.496 168.88562
1.497 168.95689
1.498 169.02818
1.499 169.09947
1.5 169.17077
1.501 169.24208
1.502 169.31341
1.503 169.38474
1.504 169.45609
1.505 169.52744
1.506 169.59881
1.507 169.67018
1.508 169.74157
1.509 169.81296
1.51 169.88437
1.511 169.95579
1.512 170.02721
1.513 170.09865
1.514 170.1701
1.515 170.24155
1.516 170.31302
1.517 170.3845
1.518 170.45598
1.519 170.52748
1.52 170.59899
1.521 170.6705
1.522 170.74203
1.523 170.81356
1.524 170.88511
1.525 170.95666
1.526 171.02823
1.527 171.0998
1.528 171.17138
1.529 171.24298
1.53 171.31458
1.531 171.38619
1.532 171.45781
1.533 171.52944
1.534 171.60108
1.535 171.67273
1.536 171.74439
1.537 171.81605
1.538 171.88773
1.539 171.95941
1.54 172.03111
1.541 172.10281
1.542 172.17452
1.543 172.24624
1.544 172.31797
1.545 172.38971
1.546 172.46146
1.547 172.53321
1.548 172.60498
1.549 172.67675
1.55 172.74853
1.551 172.82032
1.552 172.89212
1.553 172.96393
1.554 173.03575
1.555 173.10757
1.556 173.1794
1.557 173.25124
1.558 173.32309
1.559 173.39495
1.56 173.46681
1.561 173.53869
1.562 173.61057
1.563 173.68246
1.564 173.75436
1.565 173.82626
1.566 173.89818
1.567 173.9701
1.568 174.04203
1.569 174.11397
1.57 174.18591
1.571 174.25786
1.572 174.32983
1.573 174.40179
1.574 174.47377
1.575 174.54575
1.576 174.61774
1.577 174.68974
1.578 174.76175
1.579 174.83376
1.58 174.90578
1.581 174.97781
1.582 175.04985
1.583 175.12189
1.584 175.19394
1.585 175.266
1.586 175.33806
1.587 175.41014
1.588 175.48221
1.589 175.5543
1.59 175.62639
1.591 175.69849
1.592 175.7706
1.593 175.84271
1.594 175.91483
1.595 175.98696
1.596 176.05909
1.597 176.13123
1.598 176.20338
1.599 176.27554
1.6 176.3477
1.601 176.41986
1.602 176.49204
1.603 176.56422
1.604 176.6364
1.605 176.7086
1.606 176.78079
1.607 176.853
1.608 176.92521
1.609 176.99743
1.61 177.06965
1.611 177.14188
1.612 177.21412
1.613 177.28636
1.614 177.35861
1.615 177.43087
1.616 177.50313
1.617 177.57539
1.618 177.64767
1.619 177.71994
1.62 177.79223
1.621 177.86452
1.622 177.93681
1.623 178.00911
1.624 178.08142
1.625 178.15373
1.626 178.22605
1.627 178.29837
1.628 178.3707
1.629 178.44304
1.63 178.51538
1.631 178.58772
1.632 178.66007
1.633 178.73243
1.634 178.80479
1.635 178.87715
1.636 178.94952
1.637 179.0219
1.638 179.09428
1.639 179.16667
1.64 179.23906
1.641 179.31145
1.642 179.38386
1.643 179.45626
1.644 179.52867
1.645 179.60109
1.646 179.67351
1.647 179.74594
1.648 179.81837
1.649 179.89081
1.65 179.96326
1.651 180.03571
1.652 180.10816
1.653 180.18062
1.654 180.25309
1.655 180.32556
1.656 180.39804
1.657 180.47053
1.658 180.54302
1.659 180.61551
1.66 180.68802
1.661 180.76053
1.662 180.83304
1.663 180.90556
1.664 180.97809
1.665 181.05063
1.666 181.12317
1.667 181.19571
1.668 181.26827
1.669 181.34083
1.67 181.4134
1.671 181.48597
1.672 181.55855
1.673 181.63114
1.674 181.70373
1.675 181.77634
1.676 181.84895
1.677 181.92156
1.678 181.99418
1.679 182.06682
1.68 182.13945
1.681 182.2121
1.682 182.28475
1.683 182.35741
1.684 182.43008
1.685 182.50275
1.686 182.57544
1.687 182.64813
1.688 182.72083
1.689 182.79353
1.69 182.86625
1.691 182.93897
1.692 183.0117
1.693 183.08444
1.694 183.15718
1.695 183.22994
1.696 183.3027
1.697 183.37547
1.698 183.44825
1.699 183.52103
1.7 183.59383
1.701 183.66664
1.702 183.73945
1.703 183.81227
1.704 183.8851
1.705 183.95794
1.706 184.03079
1.707 184.10364
1.708 184.17651
1.709 184.24938
1.71 184.32227
1.711 184.39516
1.712 184.46806
1.713 184.54097
1.714 184.61389
1.715 184.68682
1.716 184.75976
1.717 184.83271
1.718 184.90567
1.719 184.97863
1.72 185.05161
1.721 185.1246
1.722 185.19759
1.723 185.2706
1.724 185.34362
1.725 185.41664
1.726 185.48968
1.727 185.56272
1.728 185.63578
1.729 185.70885
1.73 185.78192
1.731 185.85501
1.732 185.9281
1.733 186.00121
1.734 186.07433
1.735 186.14746
1.736 186.2206
1.737 186.29374
1.738 186.3669
1.739 186.44007
1.74 186.51326
1.741 186.58645
1.742 186.65965
1.743 186.73286
1.744 186.80609
1.745 186.87932
1.746 186.95257
1.747 187.02583
1.748 187.0991
1.749 187.17238
1.75 187.24567
1.751 187.31898
1.752 187.39229
1.753 187.46562
1.754 187.53895
1.755 187.6123
1.756 187.68566
1.757 187.75904
1.758 187.83242
1.759 187.90582
1.76 187.97923
1.761 188.05265
1.762 188.12608
1.763 188.19952
1.764 188.27298
1.765 188.34645
1.766 188.41993
1.767 188.49343
1.768 188.56693
1.769 188.64045
1.77 188.71398
1.771 188.78752
1.772 188.86108
1.773 188.93465
1.774 189.00823
1.775 189.08182
1.776 189.15543
1.777 189.22905
1.778 189.30268
1.779 189.37633
1.78 189.44999
1.781 189.52366
1.782 189.59735
1.783 189.67104
1.784 189.74476
1.785 189.81848
1.786 189.89222
1.787 189.96597
1.788 190.03974
1.789 190.11352
1.79 190.18731
1.791 190.26112
1.792 190.33494
1.793 190.40877
1.794 190.48262
1.795 190.55648
1.796 190.63036
1.797 190.70425
1.798 190.77815
1.799 190.85207
1.8 190.926
1.801 190.99995
1.802 191.07391
1.803 191.14788
1.804 191.22187
1.805 191.29588
1.806 191.3699
1.807 191.44393
1.808 191.51798
1.809 191.59204
1.81 191.66612
1.811 191.74021
1.812 191.81432
1.813 191.88844
1.814 191.96258
1.815 192.03673
1.816 192.1109
1.817 192.18508
1.818 192.25928
1.819 192.3335
1.82 192.40773
1.821 192.48197
1.822 192.55623
1.823 192.63051
1.824 192.7048
1.825 192.7791
1.826 192.85343
1.827 192.92776
1.828 193.00212
1.829 193.07649
1.83 193.15087
1.831 193.22528
1.832 193.29969
1.833 193.37413
1.834 193.44858
1.835 193.52305
1.836 193.59753
1.837 193.67203
1.838 193.74654
1.839 193.82108
1.84 193.89563
1.841 193.97019
1.842 194.04477
1.843 194.11937
1.844 194.19399
1.845 194.26862
1.846 194.34327
1.847 194.41794
1.848 194.49262
1.849 194.56732
1.85 194.64204
1.851 194.71677
1.852 194.79152
1.853 194.86629
1.854 194.94108
1.855 195.01588
1.856 195.0907
1.857 195.16554
1.858 195.2404
1.859 195.31527
1.86 195.39016
1.861 195.46507
1.862 195.54
1.863 195.61495
1.864 195.68991
1.865 195.76489
1.866 195.83989
1.867 195.91491
1.868 195.98994
1.869 196.06499
1.87 196.14007
1.871 196.21516
1.872 196.29026
1.873 196.36539
1.874 196.44054
1.875 196.5157
1.876 196.59088
1.877 196.66608
1.878 196.7413
1.879 196.81654
1.88 196.8918
1.881 196.96708
1.882 197.04237
1.883 197.11769
1.884 197.19302
1.885 197.26837
1.886 197.34375
1.887 197.41914
1.888 197.49455
1.889 197.56998
1.89 197.64543
1.891 197.7209
1.892 197.79638
1.893 197.87189
1.894 197.94742
1.895 198.02297
1.896 198.09853
1.897 198.17412
1.898 198.24973
1.899 198.32535
1.9 198.401
1.901 198.47667
1.902 198.55235
1.903 198.62806
1.904 198.70379
1.905 198.77954
1.906 198.8553
1.907 198.93109
1.908 199.0069
1.909 199.08273
1.91 199.15858
1.911 199.23445
1.912 199.31034
1.913 199.38625
1.914 199.46219
1.915 199.53814
1.916 199.61411
1.917 199.69011
1.918 199.76613
1.919 199.84216
1.92 199.91822
1.921 199.9943
1.922 200.0704
1.923 200.14653
1.924 200.22267
1.925 200.29884
1.926 200.37502
1.927 200.45123
1.928 200.52746
1.929 200.60371
1.93 200.67999
1.931 200.75628
1.932 200.8326
1.933 200.90894
1.934 200.9853
1.935 201.06168
1.936 201.13809
1.937 201.21452
1.938 201.29097
1.939 201.36744
1.94 201.44393
1.941 201.52045
1.942 201.59699
1.943 201.67355
1.944 201.75013
1.945 201.82674
1.946 201.90337
1.947 201.98002
1.948 202.0567
1.949 202.13339
1.95 202.21011
1.951 202.28686
1.952 202.36362
1.953 202.44041
1.954 202.51723
1.955 202.59406
1.956 202.67092
1.957 202.7478
1.958 202.82471
1.959 202.90164
1.96 202.97859
1.961 203.05557
1.962 203.13256
1.963 203.20959
1.964 203.28664
1.965 203.36371
1.966 203.4408
1.967 203.51792
1.968 203.59506
1.969 203.67223
1.97 203.74942
1.971 203.82663
1.972 203.90387
1.973 203.98113
1.974 204.05842
1.975 204.13573
1.976 204.21307
1.977 204.29043
1.978 204.36781
1.979 204.44522
1.98 204.52266
1.981 204.60012
1.982 204.6776
1.983 204.75511
1.984 204.83264
1.985 204.9102
1.986 204.98778
1.987 205.06539
1.988 205.14302
1.989 205.22068
1.99 205.29836
1.991 205.37607
1.992 205.45381
1.993 205.53157
1.994 205.60935
1.995 205.68716
1.996 205.765
1.997 205.84286
1.998 205.92074
1.999 205.99866
2 206.0766
2.001 206.15456
2.002 206.23255
2.003 206.31057
2.004 206.38861
2.005 206.46668
2.006 206.54477
2.007 206.62289
2.008 206.70104
2.009 206.77921
2.01 206.85741
2.011 206.93564
2.012 207.01389
2.013 207.09217
2.014 207.17048
2.015 207.24881
2.016 207.32717
2.017 207.40555
2.018 207.48396
2.019 207.5624
2.02 207.64087
2.021 207.71936
2.022 207.79788
2.023 207.87643
2.024 207.95501
2.025 208.03361
2.026 208.11224
2.027 208.19089
2.028 208.26958
2.029 208.34829
2.03 208.42703
2.031 208.50579
2.032 208.58459
2.033 208.66341
2.034 208.74226
2.035 208.82114
2.036 208.90004
2.037 208.97897
2.038 209.05793
2.039 209.13692
2.04 209.21594
2.041 209.29499
2.042 209.37406
2.043 209.45316
2.044 209.53229
2.045 209.61145
2.046 209.69064
2.047 209.76985
2.048 209.8491
2.049 209.92837
2.05 210.00767
2.051 210.087
2.052 210.16636
2.053 210.24575
2.054 210.32516
2.055 210.40461
2.056 210.48408
2.057 210.56358
2.058 210.64312
2.059 210.72268
2.06 210.80227
2.061 210.88189
2.062 210.96154
2.063 211.04122
2.064 211.12093
2.065 211.20067
2.066 211.28043
2.067 211.36023
2.068 211.44006
2.069 211.51991
2.07 211.5998
2.071 211.67972
2.072 211.75966
2.073 211.83964
2.074 211.91965
2.075 211.99968
2.076 212.07975
2.077 212.15985
2.078 212.23997
2.079 212.32013
2.08 212.40032
2.081 212.48054
2.082 212.56079
2.083 212.64107
2.084 212.72138
2.085 212.80172
2.086 212.88209
2.087 212.96249
2.088 213.04293
2.089 213.12339
2.09 213.20388
2.091 213.28441
2.092 213.36497
2.093 213.44556
2.094 213.52618
2.095 213.60683
2.096 213.68751
2.097 213.76822
2.098 213.84897
2.099 213.92974
2.1 214.01055
2.101 214.09139
2.102 214.17226
2.103 214.25317
2.104 214.3341
2.105 214.41507
2.106 214.49607
2.107 214.5771
2.108 214.65816
2.109 214.73926
2.11 214.82038
2.111 214.90154
2.112 214.98273
2.113 215.06396
2.114 215.14521
2.115 215.2265
2.116 215.30782
2.117 215.38918
2.118 215.47056
2.119 215.55198
2.12 215.63343
2.121 215.71492
2.122 215.79643
2.123 215.87798
2.124 215.95956
2.125 216.04118
2.126 216.12283
2.127 216.20451
2.128 216.28623
2.129 216.36797
2.13 216.44976
2.131 216.53157
2.132 216.61342
2.133 216.6953
2.134 216.77722
2.135 216.85917
2.136 216.94115
2.137 217.02316
2.138 217.10521
2.139 217.1873
2.14 217.26942
2.141 217.35157
2.142 217.43375
2.143 217.51597
2.144 217.59823
2.145 217.68051
2.146 217.76284
2.147 217.84519
2.148 217.92758
2.149 218.01001
2.15 218.09247
2.151 218.17496
2.152 218.25749
2.153 218.34005
2.154 218.42265
2.155 218.50528
2.156 218.58795
2.157 218.67065
2.158 218.75339
2.159 218.83616
2.16 218.91897
2.161 219.00181
2.162 219.08469
2.163 219.1676
2.164 219.25055
2.165 219.33353
2.166 219.41655
2.167 219.49961
2.168 219.5827
2.169 219.66582
2.17 219.74898
2.171 219.83218
2.172 219.91541
2.173 219.99868
2.174 220.08198
2.175 220.16532
2.176 220.24869
2.177 220.33211
2.178 220.41555
2.179 220.49904
2.18 220.58256
2.181 220.66611
2.182 220.7497
2.183 220.83333
2.184 220.917
2.185 221.0007
2.186 221.08444
2.187 221.16821
2.188 221.25202
2.189 221.33586
2.19 221.41974
2.191 221.50365
2.192 221.5876
2.193 221.67159
2.194 221.7556
2.195 221.83966
2.196 221.92374
2.197 222.00786
2.198 222.09201
2.199 222.1762
2.2 222.26042
2.201 222.34467
2.202 222.42896
2.203 222.51327
2.204 222.59762
2.205 222.682
2.206 222.76642
2.207 222.85086
2.208 222.93534
2.209 223.01985
2.21 223.10438
2.211 223.18895
2.212 223.27355
2.213 223.35818
2.214 223.44284
2.215 223.52754
2.216 223.61226
2.217 223.69701
2.218 223.78178
2.219 223.86659
2.22 223.95143
2.221 224.0363
2.222 224.12119
2.223 224.20611
2.224 224.29106
2.225 224.37604
2.226 224.46105
2.227 224.54608
2.228 224.63114
2.229 224.71623
2.23 224.80135
2.231 224.88649
2.232 224.97166
2.233 225.05685
2.234 225.14207
2.235 225.22732
2.236 225.31259
2.237 225.39789
2.238 225.48321
2.239 225.56856
2.24 225.65393
2.241 225.73933
2.242 225.82475
2.243 225.91019
2.244 225.99566
2.245 226.08116
2.246 226.16667
2.247 226.25221
2.248 226.33777
2.249 226.42336
2.25 226.50897
2.251 226.5946
2.252 226.68025
2.253 226.76593
2.254 226.85163
2.255 226.93734
2.256 227.02308
2.257 227.10885
2.258 227.19463
2.259 227.28043
2.26 227.36626
2.261 227.4521
2.262 227.53797
2.263 227.62385
2.264 227.70976
2.265 227.79568
2.266 227.88162
2.267 227.96759
2.268 228.05357
2.269 228.13957
2.27 228.22559
2.271 228.31162
2.272 228.39768
2.273 228.48375
2.274 228.56984
2.275 228.65595
2.276 228.74208
2.277 228.82822
2.278 228.91438
2.279 229.00056
2.28 229.08675
2.281 229.17296
2.282 229.25918
2.283 229.34542
2.284 229.43168
2.285 229.51795
2.286 229.60424
2.287 229.69054
2.288 229.77686
2.289 229.86319
2.29 229.94954
2.291 230.0359
2.292 230.12227
2.293 230.20866
2.294 230.29506
2.295 230.38148
2.296 230.46791
2.297 230.55435
2.298 230.6408
2.299 230.72727
2.3 230.81374
2.301 230.90024
2.302 230.98674
2.303 231.07325
2.304 231.15978
2.305 231.24632
2.306 231.33286
2.307 231.41942
2.308 231.50599
2.309 231.59257
2.31 231.67916
2.311 231.76576
2.312 231.85237
2.313 231.93899
2.314 232.02562
2.315 232.11226
2.316 232.19891
2.317 232.28556
2.318 232.37223
2.319 232.4589
2.32 232.54558
2.321 232.63227
2.322 232.71897
2.323 232.80567
2.324 232.89239
2.325 232.9791
2.326 233.06583
2.327 233.15256
2.328 233.2393
2.329 233.32605
2.33 233.4128
2.331 233.49956
2.332 233.58632
2.333 233.67309
2.334 233.75986
2.335 233.84664
2.336 233.93342
2.337 234.02021
2.338 234.107
2.339 234.1938
2.34 234.2806
2.341 234.36741
2.342 234.45421
2.343 234.54103
2.344 234.62784
2.345 234.71466
2.346 234.80148
2.347 234.8883
2.348 234.97513
2.349 235.06195
2.35 235.14878
2.351 235.23561
2.352 235.32245
2.353 235.40928
2.354 235.49612
2.355 235.58295
2.356 235.66979
2.357 235.75663
2.358 235.84346
2.359 235.9303
2.36 236.01714
2.361 236.10397
2.362 236.19081
2.363 236.27765
2.364 236.36448
2.365 236.45131
2.366 236.53815
2.367 236.62498
2.368 236.71181
2.369 236.79863
2.37 236.88546
2.371 236.97228
2.372 237.0591
2.373 237.14591
2.374 237.23273
2.375 237.31954
2.376 237.40634
2.377 237.49315
2.378 237.57995
2.379 237.66674
2.38 237.75353
2.381 237.84032
2.382 237.9271
2.383 238.01388
2.384 238.10065
2.385 238.18741
2.386 238.27417
2.387 238.36093
2.388 238.44768
2.389 238.53442
2.39 238.62115
2.391 238.70788
2.392 238.79461
2.393 238.88132
2.394 238.96803
2.395 239.05473
2.396 239.14143
2.397 239.22811
2.398 239.31479
2.399 239.40146
2.4 239.48812
2.401 239.57477
2.402 239.66142
2.403 239.74805
2.404 239.83467
2.405 239.92129
2.406 240.0079
2.407 240.09449
2.408 240.18108
2.409 240.26765
2.41 240.35422
2.411 240.44077
2.412 240.52732
2.413 240.61385
2.414 240.70037
2.415 240.78688
2.416 240.87337
2.417 240.95986
2.418 241.04633
2.419 241.13279
2.42 241.21924
2.421 241.30568
2.422 241.3921
2.423 241.47851
2.424 241.5649
2.425 241.65129
2.426 241.73765
2.427 241.82401
2.428 241.91035
2.429 241.99667
2.43 242.08298
2.431 242.16928
2.432 242.25556
2.433 242.34183
2.434 242.42808
2.435 242.51431
2.436 242.60053
2.437 242.68673
2.438 242.77291
2.439 242.85908
2.44 242.94524
2.441 243.03137
2.442 243.11749
2.443 243.20359
2.444 243.28967
2.445 243.37574
2.446 243.46179
2.447 243.54781
2.448 243.63383
2.449 243.71982
2.45 243.80579
2.451 243.89174
2.452 243.97768
2.453 244.0636
2.454 244.14949
2.455 244.23537
2.456 244.32122
2.457 244.40706
2.458 244.49287
2.459 244.57867
2.46 244.66444
2.461 244.75019
2.462 244.83592
2.463 244.92163
2.464 245.00732
2.465 245.09299
2.466 245.17863
2.467 245.26425
2.468 245.34985
2.469 245.43542
2.47 245.52098
2.471 245.60651
2.472 245.69201
2.473 245.77749
2.474 245.86295
2.475 245.94839
2.476 246.0338
2.477 246.11918
2.478 246.20455
2.479 246.28988
2.48 246.37519
2.481 246.46048
2.482 246.54574
2.483 246.63097
2.484 246.71618
2.485 246.80137
2.486 246.88652
2.487 246.97165
2.488 247.05676
2.489 247.14183
2.49 247.22688
2.491 247.3119
2.492 247.3969
2.493 247.48186
2.494 247.5668
2.495 247.65171
2.496 247.73659
2.497 247.82145
2.498 247.90627
2.499 247.99107
2.5 248.07583
2.501 248.16057
2.502 248.24528
2.503 248.32995
2.504 248.4146
2.505 248.49922
2.506 248.5838
2.507 248.66836
2.508 248.75288
2.509 248.83738
2.51 248.92184
2.511 249.00627
2.512 249.09067
2.513 249.17504
2.514 249.25937
2.515 249.34368
2.516 249.42795
2.517 249.51218
2.518 249.59639
2.519 249.68056
2.52 249.7647
2.521 249.8488
2.522 249.93287
2.523 250.01691
2.524 250.10091
2.525 250.18488
2.526 250.26881
2.527 250.35271
2.528 250.43657
2.529 250.5204
2.53 250.60419
2.531 250.68795
2.532 250.77167
2.533 250.85536
2.534 250.93901
2.535 251.02262
2.536 251.10619
2.537 251.18973
2.538 251.27323
2.539 251.3567
2.54 251.44012
2.541 251.52351
2.542 251.60686
2.543 251.69018
2.544 251.77345
2.545 251.85669
2.546 251.93988
2.547 252.02304
2.548 252.10616
2.549 252.18924
2.55 252.27228
2.551 252.35528
2.552 252.43824
2.553 252.52116
2.554 252.60404
2.555 252.68688
2.556 252.76968
2.557 252.85243
2.558 252.93515
2.559 253.01782
2.56 253.10045
2.561 253.18304
2.562 253.26559
2.563 253.3481
2.564 253.43056
2.565 253.51298
2.566 253.59536
2.567 253.67769
2.568 253.75999
2.569 253.84223
2.57 253.92444
2.571 254.0066
2.572 254.08871
2.573 254.17078
2.574 254.25281
2.575 254.33479
2.576 254.41673
2.577 254.49862
2.578 254.58047
2.579 254.66227
2.58 254.74402
2.581 254.82573
2.582 254.90739
2.583 254.98901
2.584 255.07058
2.585 255.1521
2.586 255.23358
2.587 255.315
2.588 255.39639
2.589 255.47772
2.59 255.559
2.591 255.64024
2.592 255.72143
2.593 255.80257
2.594 255.88366
2.595 255.9647
2.596 256.04569
2.597 256.12664
2.598 256.20753
2.599 256.28838
2.6 256.36917
2.601 256.44991
2.602 256.53061
2.603 256.61125
2.604 256.69184
2.605 256.77238
2.606 256.85287
2.607 256.93331
2.608 257.0137
2.609 257.09403
2.61 257.17432
2.611 257.25455
2.612 257.33472
2.613 257.41485
2.614 257.49492
2.615 257.57494
2.616 257.65491
2.617 257.73482
2.618 257.81468
2.619 257.89448
2.62 257.97423
2.621 258.05393
2.622 258.13357
2.623 258.21316
2.624 258.29269
2.625 258.37217
2.626 258.45159
2.627 258.53095
2.628 258.61026
2.629 258.68952
2.63 258.76872
2.631 258.84786
2.632 258.92694
2.633 259.00597
2.634 259.08494
2.635 259.16385
2.636 259.24271
2.637 259.32151
2.638 259.40025
2.639 259.47893
2.64 259.55755
2.641 259.63612
2.642 259.71463
2.643 259.79307
2.644 259.87146
2.645 259.94979
2.646 260.02806
2.647 260.10627
2.648 260.18442
2.649 260.26251
2.65 260.34054
2.651 260.41851
2.652 260.49642
2.653 260.57426
2.654 260.65205
2.655 260.72977
2.656 260.80744
2.657 260.88504
2.658 260.96257
2.659 261.04005
2.66 261.11747
2.661 261.19482
2.662 261.27211
2.663 261.34933
2.664 261.42649
2.665 261.50359
2.666 261.58063
2.667 261.6576
2.668 261.7345
2.669 261.81135
2.67 261.88812
2.671 261.96484
2.672 262.04149
2.673 262.11807
2.674 262.19459
2.675 262.27104
2.676 262.34743
2.677 262.42375
2.678 262.5
2.679 262.57619
2.68 262.65231
2.681 262.72836
2.682 262.80435
2.683 262.88028
2.684 262.95614
2.685 263.03193
2.686 263.10766
2.687 263.18332
2.688 263.25892
2.689 263.33445
2.69 263.40992
2.691 263.48533
2.692 263.56067
2.693 263.63594
2.694 263.71116
2.695 263.78631
2.696 263.86139
2.697 263.93642
2.698 264.01138
2.699 264.08627
2.7 264.16111
2.701 264.23588
2.702 264.31059
2.703 264.38524
2.704 264.45982
2.705 264.53435
2.706 264.60881
2.707 264.68321
2.708 264.75755
2.709 264.83183
2.71 264.90605
2.711 264.9802
2.712 265.0543
2.713 265.12834
2.714 265.20231
2.715 265.27623
2.716 265.35008
2.717 265.42388
2.718 265.49762
2.719 265.57129
2.72 265.64491
2.721 265.71847
2.722 265.79197
2.723 265.86542
2.724 265.9388
2.725 266.01213
2.726 266.0854
2.727 266.15861
2.728 266.23176
2.729 266.30485
2.73 266.37789
2.731 266.45087
2.732 266.52379
2.733 266.59666
2.734 266.66947
2.735 266.74223
2.736 266.81492
2.737 266.88757
2.738 266.96015
2.739 267.03268
2.74 267.10516
2.741 267.17757
2.742 267.24994
2.743 267.32225
2.744 267.3945
2.745 267.4667
2.746 267.53885
2.747 267.61094
2.748 267.68297
2.749 267.75496
2.75 267.82689
2.751 267.89876
2.752 267.97058
2.753 268.04235
2.754 268.11407
2.755 268.18573
2.756 268.25734
2.757 268.3289
2.758 268.40041
2.759 268.47186
2.76 268.54326
2.761 268.61461
2.762 268.68591
2.763 268.75716
2.764 268.82835
2.765 268.8995
2.766 268.97059
2.767 269.04163
2.768 269.11263
2.769 269.18357
2.77 269.25446
2.771 269.3253
2.772 269.39609
2.773 269.46684
2.774 269.53753
2.775 269.60817
2.776 269.67877
2.777 269.74931
2.778 269.81981
2.779 269.89026
2.78 269.96066
2.781 270.03101
2.782 270.10132
2.783 270.17157
2.784 270.24178
2.785 270.31194
2.786 270.38205
2.787 270.45212
2.788 270.52214
2.789 270.59211
2.79 270.66204
2.791 270.73192
2.792 270.80175
2.793 270.87154
2.794 270.94128
2.795 271.01098
2.796 271.08063
2.797 271.15023
2.798 271.21979
2.799 271.28931
2.8 271.35878
2.801 271.4282
2.802 271.49759
2.803 271.56692
2.804 271.63622
2.805 271.70546
2.806 271.77467
2.807 271.84383
2.808 271.91295
2.809 271.98202
2.81 272.05106
2.811 272.12005
2.812 272.18899
2.813 272.2579
2.814 272.32676
2.815 272.39558
2.816 272.46435
2.817 272.53309
2.818 272.60178
2.819 272.67044
2.82 272.73905
2.821 272.80762
2.822 272.87615
2.823 272.94464
2.824 273.01309
2.825 273.08149
2.826 273.14986
2.827 273.21819
2.828 273.28648
2.829 273.35473
2.83 273.42294
2.831 273.49111
2.832 273.55924
2.833 273.62733
2.834 273.69538
2.835 273.7634
2.836 273.83137
2.837 273.89931
2.838 273.96721
2.839 274.03507
2.84 274.1029
2.841 274.17068
2.842 274.23843
2.843 274.30615
2.844 274.37382
2.845 274.44146
2.846 274.50906
2.847 274.57663
2.848 274.64416
2.849 274.71165
2.85 274.77911
2.851 274.84653
2.852 274.91392
2.853 274.98127
2.854 275.04858
2.855 275.11586
2.856 275.18311
2.857 275.25032
2.858 275.3175
2.859 275.38464
2.86 275.45175
2.861 275.51883
2.862 275.58587
2.863 275.65287
2.864 275.71985
2.865 275.78679
2.866 275.8537
2.867 275.92057
2.868 275.98741
2.869 276.05422
2.87 276.121
2.871 276.18775
2.872 276.25446
2.873 276.32114
2.874 276.38779
2.875 276.45441
2.876 276.521
2.877 276.58756
2.878 276.65408
2.879 276.72058
2.88 276.78704
2.881 276.85347
2.882 276.91988
2.883 276.98625
2.884 277.0526
2.885 277.11891
2.886 277.1852
2.887 277.25145
2.888 277.31768
2.889 277.38388
2.89 277.45004
2.891 277.51618
2.892 277.5823
2.893 277.64838
2.894 277.71444
2.895 277.78046
2.896 277.84646
2.897 277.91244
2.898 277.97838
2.899 278.0443
2.9 278.11019
2.901 278.17606
2.902 278.2419
2.903 278.30771
2.904 278.37349
2.905 278.43925
2.906 278.50499
2.907 278.57069
2.908 278.63638
2.909 278.70203
2.91 278.76766
2.911 278.83327
2.912 278.89885
2.913 278.96441
2.914 279.02994
2.915 279.09545
2.916 279.16094
2.917 279.2264
2.918 279.29183
2.919 279.35725
2.92 279.42264
2.921 279.488
2.922 279.55335
2.923 279.61867
2.924 279.68397
2.925 279.74924
2.926 279.8145
2.927 279.87973
2.928 279.94494
2.929 280.01013
2.93 280.07529
2.931 280.14044
2.932 280.20556
2.933 280.27066
2.934 280.33574
2.935 280.4008
2.936 280.46584
2.937 280.53086
2.938 280.59586
2.939 280.66084
2.94 280.7258
2.941 280.79074
2.942 280.85566
2.943 280.92057
2.944 280.98545
2.945 281.05031
2.946 281.11516
2.947 281.17998
2.948 281.24479
2.949 281.30958
2.95 281.37435
2.951 281.43911
2.952 281.50384
2.953 281.56856
2.954 281.63326
2.955 281.69795
2.956 281.76261
2.957 281.82727
2.958 281.8919
2.959 281.95652
2.96 282.02112
2.961 282.0857
2.962 282.15027
2.963 282.21483
2.964 282.27936
2.965 282.34389
2.966 282.40839
2.967 282.47289
2.968 282.53737
2.969 282.60183
2.97 282.66628
2.971 282.73071
2.972 282.79513
2.973 282.85954
2.974 282.92393
2.975 282.98831
2.976 283.05268
2.977 283.11703
2.978 283.18137
2.979 283.2457
2.98 283.31001
2.981 283.37431
2.982 283.4386
2.983 283.50288
2.984 283.56714
2.985 283.6314
2.986 283.69564
2.987 283.75987
2.988 283.82409
2.989 283.8883
2.99 283.95249
2.991 284.01668
2.992 284.08086
2.993 284.14502
2.994 284.20918
2.995 284.27332
2.996 284.33746
2.997 284.40159
2.998 284.4657
2.999 284.52981
3 284.59391
3.001 284.658
3.002 284.72208
3.003 284.78615
3.004 284.85021
3.005 284.91427
3.006 284.97832
3.007 285.04236
3.008 285.10639
3.009 285.17041
3.01 285.23443
3.011 285.29844
3.012 285.36244
3.013 285.42644
3.014 285.49043
3.015 285.55441
3.016 285.61839
3.017 285.68236
3.018 285.74633
3.019 285.81029
3.02 285.87424
3.021 285.93819
3.022 286.00213
3.023 286.06607
3.024 286.13
3.025 286.19393
3.026 286.25786
3.027 286.32178
3.028 286.3857
3.029 286.44961
3.03 286.51352
3.031 286.57742
3.032 286.64132
3.033 286.70522
3.034 286.76912
3.035 286.83301
3.036 286.8969
3.037 286.96079
3.038 287.02467
3.039 287.08855
3.04 287.15244
3.041 287.21632
3.042 287.28019
3.043 287.34407
3.044 287.40794
3.045 287.47182
3.046 287.53569
3.047 287.59956
3.048 287.66344
3.049 287.72731
3.05 287.79118
3.051 287.85505
3.052 287.91892
3.053 287.98279
3.054 288.04667
3.055 288.11054
3.056 288.17441
3.057 288.23829
3.058 288.30217
3.059 288.36604
3.06 288.42992
3.061 288.4938
3.062 288.55769
3.063 288.62157
3.064 288.68546
3.065 288.74935
3.066 288.81324
3.067 288.87714
3.068 288.94104
3.069 289.00494
3.07 289.06885
3.071 289.13276
3.072 289.19667
3.073 289.26059
3.074 289.32451
3.075 289.38843
3.076 289.45236
3.077 289.5163
3.078 289.58024
3.079 289.64418
3.08 289.70813
3.081 289.77208
3.082 289.83604
3.083 289.90001
3.084 289.96398
3.085 290.02796
3.086 290.09195
3.087 290.15594
3.088 290.21993
3.089 290.28394
3.09 290.34795
3.091 290.41197
3.092 290.47599
3.093 290.54003
3.094 290.60407
3.095 290.66812
3.096 290.73217
3.097 290.79624
3.098 290.86031
3.099 290.92439
3.1 290.98848
3.101 291.05258
3.102 291.11669
3.103 291.18081
3.104 291.24494
3.105 291.30908
3.106 291.37322
3.107 291.43738
3.108 291.50155
3.109 291.56573
3.11 291.62991
3.111 291.69411
3.112 291.75832
3.113 291.82254
3.114 291.88678
3.115 291.95102
3.116 292.01527
3.117 292.07954
3.118 292.14382
3.119 292.20811
3.12 292.27242
3.121 292.33673
3.122 292.40106
3.123 292.4654
3.124 292.52976
3.125 292.59413
3.126 292.65851
3.127 292.7229
3.128 292.78731
3.129 292.85173
3.13 292.91617
3.131 292.98062
3.132 293.04509
3.133 293.10957
3.134 293.17406
3.135 293.23857
3.136 293.3031
3.137 293.36764
3.138 293.43219
3.139 293.49677
3.14 293.56135
3.141 293.62596
3.142 293.69058
3.143 293.75521
3.144 293.81987
3.145 293.88454
3.146 293.94922
3.147 294.01393
3.148 294.07865
3.149 294.14339
3.15 294.20814
3.151 294.27292
3.152 294.33771
3.153 294.40252
3.154 294.46735
3.155 294.5322
3.156 294.59707
3.157 294.66195
3.158 294.72686
3.159 294.79178
3.16 294.85672
3.161 294.92169
3.162 294.98667
3.163 295.05167
3.164 295.1167
3.165 295.18174
3.166 295.2468
3.167 295.31189
3.168 295.37699
3.169 295.44212
3.17 295.50727
3.171 295.57244
3.172 295.63763
3.173 295.70284
3.174 295.76808
3.175 295.83333
3.176 295.89861
3.177 295.96391
3.178 296.02924
3.179 296.09458
3.18 296.15995
3.181 296.22534
3.182 296.29076
3.183 296.35619
3.184 296.42165
3.185 296.48712
3.186 296.55263
3.187 296.61815
3.188 296.68369
3.189 296.74926
3.19 296.81485
3.191 296.88046
3.192 296.94609
3.193 297.01174
3.194 297.07742
3.195 297.14311
3.196 297.20883
3.197 297.27457
3.198 297.34033
3.199 297.40611
3.2 297.47192
3.201 297.53774
3.202 297.60359
3.203 297.66946
3.204 297.73535
3.205 297.80126
3.206 297.86719
3.207 297.93314
3.208 297.99911
3.209 298.06511
3.21 298.13112
3.211 298.19716
3.212 298.26322
3.213 298.3293
3.214 298.3954
3.215 298.46152
3.216 298.52766
3.217 298.59382
3.218 298.66001
3.219 298.72621
3.22 298.79243
3.221 298.85868
3.222 298.92494
3.223 298.99123
3.224 299.05754
3.225 299.12386
3.226 299.19021
3.227 299.25658
3.228 299.32297
3.229 299.38938
3.23 299.4558
3.231 299.52225
3.232 299.58872
3.233 299.65521
3.234 299.72172
3.235 299.78825
3.236 299.8548
3.237 299.92137
3.238 299.98796
3.239 300.05457
3.24 300.1212
3.241 300.18785
3.242 300.25452
3.243 300.32121
3.244 300.38791
3.245 300.45464
3.246 300.52139
3.247 300.58816
3.248 300.65495
3.249 300.72175
3.25 300.78858
3.251 300.85543
3.252 300.92229
3.253 300.98917
3.254 301.05608
3.255 301.123
3.256 301.18994
3.257 301.25691
3.258 301.32389
3.259 301.39089
3.26 301.45791
3.261 301.52495
3.262 301.592
3.263 301.65908
3.264 301.72618
3.265 301.79329
3.266 301.86042
3.267 301.92758
3.268 301.99475
3.269 302.06194
3.27 302.12915
3.271 302.19637
3.272 302.26362
3.273 302.33088
3.274 302.39817
3.275 302.46547
3.276 302.53279
3.277 302.60013
3.278 302.66749
3.279 302.73486
3.28 302.80226
3.281 302.86967
3.282 302.9371
3.283 303.00455
3.284 303.07202
3.285 303.1395
3.286 303.207
3.287 303.27453
3.288 303.34207
3.289 303.40962
3.29 303.4772
3.291 303.54479
3.292 303.6124
3.293 303.68003
3.294 303.74768
3.295 303.81535
3.296 303.88303
3.297 303.95073
3.298 304.01845
3.299 304.08618
3.3 304.15394
3.301 304.22171
3.302 304.2895
3.303 304.3573
3.304 304.42513
3.305 304.49297
3.306 304.56083
3.307 304.6287
3.308 304.6966
3.309 304.76451
3.31 304.83243
3.311 304.90038
3.312 304.96834
3.313 305.03632
3.314 305.10432
3.315 305.17233
3.316 305.24036
3.317 305.30841
3.318 305.37647
3.319 305.44455
3.32 305.51265
3.321 305.58076
3.322 305.6489
3.323 305.71704
3.324 305.78521
3.325 305.85339
3.326 305.92159
3.327 305.9898
3.328 306.05804
3.329 306.12628
3.33 306.19455
3.331 306.26283
3.332 306.33113
3.333 306.39944
3.334 306.46777
3.335 306.53611
3.336 306.60448
3.337 306.67286
3.338 306.74125
3.339 306.80966
3.34 306.87809
3.341 306.94653
3.342 307.01499
3.343 307.08346
3.344 307.15196
3.345 307.22046
3.346 307.28899
3.347 307.35752
3.348 307.42608
3.349 307.49465
3.35 307.56323
3.351 307.63183
3.352 307.70045
3.353 307.76908
3.354 307.83773
3.355 307.9064
3.356 307.97508
3.357 308.04377
3.358 308.11248
3.359 308.18121
3.36 308.24995
3.361 308.3187
3.362 308.38747
3.363 308.45626
3.364 308.52506
3.365 308.59388
3.366 308.66271
3.367 308.73156
3.368 308.80042
3.369 308.8693
3.37 308.93819
3.371 309.00709
3.372 309.07602
3.373 309.14495
3.374 309.2139
3.375 309.28287
3.376 309.35185
3.377 309.42085
3.378 309.48986
3.379 309.55888
3.38 309.62792
3.381 309.69697
3.382 309.76604
3.383 309.83513
3.384 309.90422
3.385 309.97333
3.386 310.04246
3.387 310.1116
3.388 310.18075
3.389 310.24992
3.39 310.31911
3.391 310.3883
3.392 310.45751
3.393 310.52674
3.394 310.59598
3.395 310.66523
3.396 310.7345
3.397 310.80378
3.398 310.87307
3.399 310.94238
3.4 311.01171
3.401 311.08104
3.402 311.15039
3.403 311.21976
3.404 311.28913
3.405 311.35852
3.406 311.42793
3.407 311.49735
3.408 311.56678
3.409 311.63622
3.41 311.70568
3.411 311.77516
3.412 311.84464
3.413 311.91414
3.414 311.98365
3.415 312.05318
3.416 312.12271
3.417 312.19227
3.418 312.26183
3.419 312.33141
3.42 312.401
3.421 312.4706
3.422 312.54022
3.423 312.60985
3.424 312.67949
3.425 312.74915
3.426 312.81881
3.427 312.8885
3.428 312.95819
3.429 313.0279
3.43 313.09761
3.431 313.16735
3.432 313.23709
3.433 313.30685
3.434 313.37662
3.435 313.4464
3.436 313.51619
3.437 313.586
3.438 313.65582
3.439 313.72565
3.44 313.79549
3.441 313.86535
3.442 313.93522
3.443 314.0051
3.444 314.07499
3.445 314.14489
3.446 314.21481
3.447 314.28474
3.448 314.35468
3.449 314.42463
3.45 314.4946
3.451 314.56457
3.452 314.63456
3.453 314.70456
3.454 314.77457
3.455 314.8446
3.456 314.91463
3.457 314.98468
3.458 315.05474
3.459 315.1248
3.46 315.19489
3.461 315.26498
3.462 315.33508
3.463 315.4052
3.464 315.47533
3.465 315.54546
3.466 315.61561
3.467 315.68577
3.468 315.75595
3.469 315.82613
3.47 315.89632
3.471 315.96653
3.472 316.03675
3.473 316.10697
3.474 316.17721
3.475 316.24746
3.476 316.31772
3.477 316.38799
3.478 316.45828
3.479 316.52857
3.48 316.59887
3.481 316.66919
3.482 316.73951
3.483 316.80985
3.484 316.88019
3.485 316.95055
3.486 317.02092
3.487 317.0913
3.488 317.16168
3.489 317.23208
3.49 317.30249
3.491 317.37291
3.492 317.44334
3.493 317.51378
3.494 317.58423
3.495 317.65469
3.496 317.72516
3.497 317.79564
3.498 317.86613
3.499 317.93664
3.5 318.00715
3.501 318.07767
3.502 318.1482
3.503 318.21874
3.504 318.28929
3.505 318.35985
3.506 318.43042
3.507 318.501
3.508 318.57159
3.509 318.64219
3.51 318.7128
3.511 318.78341
3.512 318.85404
3.513 318.92468
3.514 318.99533
3.515 319.06598
3.516 319.13665
3.517 319.20732
3.518 319.27801
3.519 319.3487
3.52 319.4194
3.521 319.49012
3.522 319.56084
3.523 319.63157
3.524 319.70231
3.525 319.77306
3.526 319.84381
3.527 319.91458
3.528 319.98535
3.529 320.05614
3.53 320.12693
3.531 320.19773
3.532 320.26854
3.533 320.33936
3.534 320.41019
3.535 320.48103
3.536 320.55187
3.537 320.62273
3.538 320.69359
3.539 320.76446
3.54 320.83534
3.541 320.90623
3.542 320.97713
3.543 321.04803
3.544 321.11894
3.545 321.18986
3.546 321.26079
3.547 321.33173
3.548 321.40268
3.549 321.47363
3.55 321.54459
3.551 321.61556
3.552 321.68654
3.553 321.75753
3.554 321.82852
3.555 321.89953
3.556 321.97054
3.557 322.04155
3.558 322.11258
3.559 322.18361
3.56 322.25465
3.561 322.3257
3.562 322.39676
3.563 322.46782
3.564 322.53889
3.565 322.60997
3.566 322.68106
3.567 322.75215
3.568 322.82325
3.569 322.89436
3.57 322.96548
3.571 323.0366
3.572 323.10773
3.573 323.17887
3.574 323.25002
3.575 323.32117
3.576 323.39233
3.577 323.46349
3.578 323.53467
3.579 323.60585
3.58 323.67704
3.581 323.74823
3.582 323.81943
3.583 323.89064
3.584 323.96185
3.585 324.03307
3.586 324.1043
3.587 324.17554
3.588 324.24678
3.589 324.31803
3.59 324.38928
3.591 324.46054
3.592 324.53181
3.593 324.60309
3.594 324.67437
3.595 324.74565
3.596 324.81695
3.597 324.88825
3.598 324.95955
3.599 325.03086
3.6 325.10218
3.601 325.17351
3.602 325.24484
3.603 325.31617
3.604 325.38752
3.605 325.45887
3.606 325.53022
3.607 325.60158
3.608 325.67295
3.609 325.74432
3.61 325.8157
3.611 325.88708
3.612 325.95847
3.613 326.02987
3.614 326.10127
3.615 326.17268
3.616 326.24409
3.617 326.31551
3.618 326.38693
3.619 326.45836
3.62 326.52979
3.621 326.60123
3.622 326.67268
3.623 326.74413
3.624 326.81558
3.625 326.88704
3.626 326.95851
3.627 327.02998
3.628 327.10146
3.629 327.17294
3.63 327.24442
3.631 327.31591
3.632 327.38741
3.633 327.45891
3.634 327.53042
3.635 327.60193
3.636 327.67345
3.637 327.74497
3.638 327.81649
3.639 327.88802
3.64 327.95956
3.641 328.0311
3.642 328.10264
3.643 328.17419
3.644 328.24574
3.645 328.3173
3.646 328.38886
3.647 328.46043
3.648 328.532
3.649 328.60357
3.65 328.67515
3.651 328.74674
3.652 328.81832
3.653 328.88992
3.654 328.96151
3.655 329.03311
3.656 329.10472
3.657 329.17632
3.658 329.24794
3.659 329.31955
3.66 329.39117
3.661 329.4628
3.662 329.53442
3.663 329.60606
3.664 329.67769
3.665 329.74933
3.666 329.82097
3.667 329.89262
3.668 329.96427
3.669 330.03592
3.67 330.10758
3.671 330.17924
3.672 330.2509
3.673 330.32257
3.674 330.39424
3.675 330.46592
3.676 330.53759
3.677 330.60927
3.678 330.68096
3.679 330.75265
3.68 330.82434
3.681 330.89603
3.682 330.96773
3.683 331.03943
3.684 331.11113
3.685 331.18283
3.686 331.25454
3.687 331.32625
3.688 331.39797
3.689 331.46968
3.69 331.5414
3.691 331.61313
3.692 331.68485
3.693 331.75658
3.694 331.82831
3.695 331.90004
3.696 331.97178
3.697 332.04351
3.698 332.11525
3.699 332.187
3.7 332.25874
3.701 332.33049
3.702 332.40224
3.703 332.47399
3.704 332.54575
3.705 332.6175
3.706 332.68926
3.707 332.76102
3.708 332.83278
3.709 332.90455
3.71 332.97632
3.711 333.04808
3.712 333.11986
3.713 333.19163
3.714 333.2634
3.715 333.33518
3.716 333.40696
3.717 333.47874
3.718 333.55052
3.719 333.6223
3.72 333.69409
3.721 333.76587
3.722 333.83766
3.723 333.90945
3.724 333.98124
3.725 334.05303
3.726 334.12483
3.727 334.19662
3.728 334.26842
3.729 334.34022
3.73 334.41201
3.731 334.48381
3.732 334.55562
3.733 334.62742
3.734 334.69922
3.735 334.77103
3.736 334.84283
3.737 334.91464
3.738 334.98645
3.739 335.05825
3.74 335.13006
3.741 335.20187
3.742 335.27368
3.743 335.3455
3.744 335.41731
3.745 335.48912
3.746 335.56093
3.747 335.63275
3.748 335.70456
3.749 335.77638
3.75 335.84819
3.751 335.92001
3.752 335.99183
3.753 336.06364
3.754 336.13546
3.755 336.20728
3.756 336.2791
3.757 336.35091
3.758 336.42273
3.759 336.49455
3.76 336.56637
3.761 336.63819
3.762 336.71001
3.763 336.78182
3.764 336.85364
3.765 336.92546
3.766 336.99728
3.767 337.0691
3.768 337.14092
3.769 337.21273
3.77 337.28455
3.771 337.35637
3.772 337.42818
3.773 337.5
3.774 337.57182
3.775 337.64363
3.776 337.71544
3.777 337.78726
3.778 337.85907
3.779 337.93088
3.78 338.00268
3.781 338.07449
3.782 338.14629
3.783 338.21809
3.784 338.28988
3.785 338.36167
3.786 338.43345
3.787 338.50524
3.788 338.57701
3.789 338.64878
3.79 338.72055
3.791 338.79231
3.792 338.86406
3.793 338.93581
3.794 339.00755
3.795 339.07928
3.796 339.15101
3.797 339.22272
3.798 339.29443
3.799 339.36613
3.8 339.43783
3.801 339.50951
3.802 339.58118
3.803 339.65285
3.804 339.7245
3.805 339.79614
3.806 339.86778
3.807 339.9394
3.808 340.01101
3.809 340.08261
3.81 340.1542
3.811 340.22577
3.812 340.29734
3.813 340.36888
3.814 340.44042
3.815 340.51194
3.816 340.58345
3.817 340.65495
3.818 340.72643
3.819 340.79789
3.82 340.86934
3.821 340.94078
3.822 341.0122
3.823 341.0836
3.824 341.15499
3.825 341.22636
3.826 341.29771
3.827 341.36905
3.828 341.44036
3.829 341.51166
3.83 341.58295
3.831 341.65421
3.832 341.72545
3.833 341.79668
3.834 341.86788
3.835 341.93907
3.836 342.01023
3.837 342.08138
3.838 342.1525
3.839 342.2236
3.84 342.29468
3.841 342.36574
3.842 342.43678
3.843 342.50779
3.844 342.57878
3.845 342.64975
3.846 342.7207
3.847 342.79162
3.848 342.86252
3.849 342.93339
3.85 343.00424
3.851 343.07506
3.852 343.14586
3.853 343.21663
3.854 343.28738
3.855 343.35809
3.856 343.42879
3.857 343.49945
3.858 343.57009
3.859 343.6407
3.86 343.71129
3.861 343.78184
3.862 343.85237
3.863 343.92287
3.864 343.99333
3.865 344.06377
3.866 344.13418
3.867 344.20456
3.868 344.27491
3.869 344.34523
3.87 344.41551
3.871 344.48577
3.872 344.55599
3.873 344.62618
3.874 344.69634
3.875 344.76647
3.876 344.83656
3.877 344.90662
3.878 344.97665
3.879 345.04664
3.88 345.1166
3.881 345.18652
3.882 345.25641
3.883 345.32627
3.884 345.39608
3.885 345.46586
3.886 345.53561
3.887 345.60532
3.888 345.67499
3.889 345.74463
3.89 345.81422
3.891 345.88378
3.892 345.95331
3.893 346.02279
3.894 346.09223
3.895 346.16164
3.896 346.231
3.897 346.30033
3.898 346.36962
3.899 346.43886
3.9 346.50807
3.901 346.57723
3.902 346.64635
3.903 346.71543
3.904 346.78447
3.905 346.85347
3.906 346.92242
3.907 346.99134
3.908 347.0602
3.909 347.12903
3.91 347.19781
3.911 347.26655
3.912 347.33524
3.913 347.40388
3.914 347.47249
3.915 347.54104
3.916 347.60955
3.917 347.67802
3.918 347.74644
3.919 347.81481
3.92 347.88313
3.921 347.95141
3.922 348.01964
3.923 348.08782
3.924 348.15595
3.925 348.22404
3.926 348.29207
3.927 348.36006
3.928 348.42799
3.929 348.49588
3.93 348.56371
3.931 348.6315
3.932 348.69923
3.933 348.76692
3.934 348.83455
3.935 348.90213
3.936 348.96966
3.937 349.03713
3.938 349.10455
3.939 349.17192
3.94 349.23924
3.941 349.3065
3.942 349.37371
3.943 349.44086
3.944 349.50796
3.945 349.575
3.946 349.64199
3.947 349.70892
3.948 349.7758
3.949 349.84262
3.95 349.90938
3.951 349.97609
3.952 350.04274
3.953 350.10933
3.954 350.17586
3.955 350.24234
3.956 350.30876
3.957 350.37511
3.958 350.44141
3.959 350.50765
3.96 350.57383
3.961 350.63995
3.962 350.70601
3.963 350.77201
3.964 350.83794
3.965 350.90382
3.966 350.96963
3.967 351.03538
3.968 351.10107
3.969 351.1667
3.97 351.23226
3.971 351.29776
3.972 351.3632
3.973 351.42857
3.974 351.49388
3.975 351.55912
3.976 351.6243
3.977 351.68941
3.978 351.75446
3.979 351.81944
3.98 351.88436
3.981 351.94921
3.982 352.01399
3.983 352.0787
3.984 352.14335
3.985 352.20793
3.986 352.27244
3.987 352.33688
3.988 352.40125
3.989 352.46556
3.99 352.52979
3.991 352.59396
3.992 352.65806
3.993 352.72208
3.994 352.78603
3.995 352.84992
3.996 352.91373
3.997 352.97747
3.998 353.04114
3.999 353.10473
4 353.16826
4.001 353.23171
4.002 353.29508
4.003 353.35839
4.004 353.42162
4.005 353.48477
4.006 353.54785
4.007 353.61086
4.008 353.67379
4.009 353.73664
4.01 353.79942
4.011 353.86213
4.012 353.92475
4.013 353.9873
4.014 354.04978
4.015 354.11217
4.016 354.17449
4.017 354.23673
4.018 354.29889
4.019 354.36097
4.02 354.42298
4.021 354.4849
4.022 354.54675
4.023 354.60851
4.024 354.67019
4.025 354.7318
4.026 354.79332
4.027 354.85476
4.028 354.91612
4.029 354.9774
4.03 355.0386
4.031 355.09971
4.032 355.16074
4.033 355.22169
4.034 355.28255
4.035 355.34333
4.036 355.40403
4.037 355.46464
4.038 355.52516
4.039 355.58561
4.04 355.64596
4.041 355.70623
4.042 355.76642
4.043 355.82651
4.044 355.88652
4.045 355.94645
4.046 356.00629
4.047 356.06604
4.048 356.1257
4.049 356.18527
4.05 356.24475
4.051 356.30415
4.052 356.36346
4.053 356.42267
4.054 356.4818
4.055 356.54084
4.056 356.59978
4.057 356.65864
4.058 356.7174
4.059 356.77607
4.06 356.83465
4.061 356.89314
4.062 356.95154
4.063 357.00984
4.064 357.06805
4.065 357.12617
4.066 357.18419
4.067 357.24212
4.068 357.29996
4.069 357.3577
4.07 357.41534
4.071 357.47289
4.072 357.53035
4.073 357.58771
4.074 357.64497
4.075 357.70213
4.076 357.7592
4.077 357.81617
4.078 357.87305
4.079 357.92982
4.08 357.9865
4.081 358.04308
4.082 358.09956
4.083 358.15594
4.084 358.21222
4.085 358.2684
4.086 358.32449
4.087 358.38047
4.088 358.43635
4.089 358.49213
4.09 358.54781
4.091 358.60338
4.092 358.65886
4.093 358.71423
4.094 358.7695
4.095 358.82467
4.096 358.87973
4.097 358.93469
4.098 358.98955
4.099 359.0443
4.1 359.09894
4.101 359.15349
4.102 359.20792
4.103 359.26225
4.104 359.31648
4.105 359.3706
4.106 359.42461
4.107 359.47852
4.108 359.53232
4.109 359.58601
4.11 359.63959
4.111 359.69307
4.112 359.74643
4.113 359.79969
4.114 359.85284
4.115 359.90588
4.116 359.95881
4.117 360.01163
4.118 360.06434
4.119 360.11694
4.12 360.16943
4.121 360.22181
4.122 360.27407
4.123 360.32622
4.124 360.37827
4.125 360.43019
4.126 360.48201
4.127 360.53371
4.128 360.5853
4.129 360.63678
4.13 360.68814
4.131 360.73939
4.132 360.79052
4.133 360.84153
4.134 360.89243
4.135 360.94322
4.136 360.99389
4.137 361.04444
4.138 361.09488
4.139 361.1452
4.14 361.1954
4.141 361.24548
4.142 361.29545
4.143 361.3453
4.144 361.39503
4.145 361.44464
4.146 361.49413
4.147 361.5435
4.148 361.59275
4.149 361.64188
4.15 361.69089
4.151 361.73978
4.152 361.78855
4.153 361.8372
4.154 361.88573
4.155 361.93413
4.156 361.98241
4.157 362.03057
4.158 362.0786
4.159 362.12651
4.16 362.1743
4.161 362.22197
4.162 362.26951
4.163 362.31692
4.164 362.36421
4.165 362.41137
4.166 362.45841
4.167 362.50532
4.168 362.55211
4.169 362.59877
4.17 362.6453
4.171 362.69171
4.172 362.73799
4.173 362.78414
4.174 362.83016
4.175 362.87605
4.176 362.92182
4.177 362.96745
4.178 363.01296
4.179 363.05833
4.18 363.10358
4.181 363.14869
4.182 363.19368
4.183 363.23853
4.184 363.28325
4.185 363.32785
4.186 363.3723
4.187 363.41663
4.188 363.46082
4.189 363.50488
4.19 363.54881
4.191 363.5926
4.192 363.63626
4.193 363.67979
4.194 363.72318
4.195 363.76643
4.196 363.80955
4.197 363.85254
4.198 363.89539
4.199 363.9381
4.2 363.98068
4.201 364.02311
4.202 364.06542
4.203 364.10758
4.204 364.14961
4.205 364.1915
4.206 364.23325
4.207 364.27486
4.208 364.31633
4.209 364.35766
4.21 364.39886
4.211 364.43991
4.212 364.48082
4.213 364.5216
4.214 364.56223
4.215 364.60272
4.216 364.64307
4.217 364.68327
4.218 364.72334
4.219 364.76326
4.22 364.80304
4.221 364.84267
4.222 364.88216
4.223 364.92151
4.224 364.96071
4.225 364.99977
4.226 365.03869
4.227 365.07746
4.228 365.11608
4.229 365.15456
4.23 365.19289
4.231 365.23108
4.232 365.26911
4.233 365.30701
4.234 365.34475
4.235 365.38235
4.236 365.4198
4.237 365.4571
4.238 365.49425
4.239 365.53125
4.24 365.5681
4.241 365.60481
4.242 365.64136
4.243 365.67776
4.244 365.71402
4.245 365.75012
4.246 365.78607
4.247 365.82187
4.248 365.85752
4.249 365.89301
4.25 365.92835
4.251 365.96354
4.252 365.99858
4.253 366.03346
4.254 366.06819
4.255 366.10277
4.256 366.13719
4.257 366.17146
4.258 366.20557
4.259 366.23952
4.26 366.27332
4.261 366.30697
4.262 366.34046
4.263 366.37379
4.264 366.40696
4.265 366.43998
4.266 366.47284
4.267 366.50554
4.268 366.53808
4.269 366.57047
4.27 366.60269
4.271 366.63476
4.272 366.66667
4.273 366.69841
4.274 366.73
4.275 366.76143
4.276 366.79269
4.277 366.8238
4.278 366.85474
4.279 366.88552
4.28 366.91614
4.281 366.9466
4.282 366.97689
4.283 367.00702
4.284 367.03699
4.285 367.0668
4.286 367.09644
4.287 367.12591
4.288 367.15522
4.289 367.18437
4.29 367.21335
4.291 367.24217
4.292 367.27082
4.293 367.2993
4.294 367.32762
4.295 367.35577
4.296 367.38375
4.297 367.41156
4.298 367.43921
4.299 367.46669
4.3 367.494
4.301 367.52114
4.302 367.54812
4.303 367.57492
4.304 367.60155
4.305 367.62802
4.306 367.65431
4.307 367.68043
4.308 367.70638
4.309 367.73216
4.31 367.75777
4.311 367.78321
4.312 367.80847
4.313 367.83356
4.314 367.85848
4.315 367.88323
4.316 367.9078
4.317 367.9322
4.318 367.95642
4.319 367.98047
4.32 368.00434
4.321 368.02804
4.322 368.05157
4.323 368.07492
4.324 368.09809
4.325 368.12108
4.326 368.1439
4.327 368.16654
4.328 368.18901
4.329 368.21129
4.33 368.2334
4.331 368.25533
4.332 368.27708
4.333 368.29865
4.334 368.32005
4.335 368.34126
4.336 368.36229
4.337 368.38315
4.338 368.40382
4.339 368.42431
4.34 368.44462
4.341 368.46475
4.342 368.48469
4.343 368.50446
4.344 368.52404
4.345 368.54344
4.346 368.56266
4.347 368.58169
4.348 368.60054
4.349 368.6192
4.35 368.63768
4.351 368.65598
4.352 368.67409
4.353 368.69201
4.354 368.70975
4.355 368.7273
4.356 368.74467
4.357 368.76185
4.358 368.77884
4.359 368.79565
4.36 368.81227
4.361 368.8287
4.362 368.84494
4.363 368.86099
4.364 368.87686
4.365 368.89253
4.366 368.90802
4.367 368.92331
4.368 368.93842
4.369 368.95334
4.37 368.96806
4.371 368.98259
4.372 368.99693
4.373 369.01108
4.374 369.02504
4.375 369.03881
4.376 369.05238
4.377 369.06576
4.378 369.07894
4.379 369.09194
4.38 369.10474
4.381 369.11734
4.382 369.12975
4.383 369.14196
4.384 369.15398
4.385 369.16581
4.386 369.17743
4.387 369.18886
4.388 369.2001
4.389 369.21114
4.39 369.22198
4.391 369.23262
4.392 369.24307
4.393 369.25331
4.394 369.26336
4.395 369.27321
4.396 369.28286
4.397 369.29231
4.398 369.30156
4.399 369.31062
4.4 369.31947
4.401 369.32812
4.402 369.33657
4.403 369.34481
4.404 369.35286
4.405 369.3607
4.406 369.36835
4.407 369.37578
4.408 369.38302
4.409 369.39005
4.41 369.39688
4.411 369.40351
4.412 369.40993
4.413 369.41614
4.414 369.42216
4.415 369.42796
4.416 369.43356
4.417 369.43896
4.418 369.44415
4.419 369.44913
4.42 369.4539
4.421 369.45847
4.422 369.46283
4.423 369.46699
4.424 369.47093
4.425 369.47467
4.426 369.4782
4.427 369.48152
4.428 369.48463
4.429 369.48753
4.43 369.49022
4.431 369.4927
4.432 369.49496
4.433 369.49702
4.434 369.49887
4.435 369.5005
4.436 369.50193
4.437 369.50314
4.438 369.50414
4.439 369.50492
4.44 369.5055
4.441 369.50585
4.442 369.506
4.443 369.50593
4.444 369.50565
4.445 369.50515
4.446 369.50443
4.447 369.50351
4.448 369.50236
4.449 369.501
4.45 369.49942
4.451 369.49763
4.452 369.49562
4.453 369.49339
4.454 369.49095
4.455 369.48828
4.456 369.4854
4.457 369.4823
4.458 369.47898
4.459 369.47544
4.46 369.47168
4.461 369.4677
4.462 369.4635
4.463 369.45909
4.464 369.45445
4.465 369.44958
4.466 369.4445
4.467 369.4392
4.468 369.43367
4.469 369.42792
4.47 369.42195
4.471 369.41576
4.472 369.40934
4.473 369.40269
4.474 369.39583
4.475 369.38874
4.476 369.38142
4.477 369.37388
4.478 369.36612
4.479 369.35813
4.48 369.34991
4.481 369.34147
4.482 369.3328
4.483 369.3239
4.484 369.31477
4.485 369.30542
4.486 369.29584
4.487 369.28604
4.488 369.276
4.489 369.26573
4.49 369.25524
4.491 369.24452
4.492 369.23356
4.493 369.22238
4.494 369.21096
4.495 369.19932
4.496 369.18744
4.497 369.17534
4.498 369.163
4.499 369.15043
4.5 369.13762
4.501 369.12459
4.502 369.11132
4.503 369.09781
4.504 369.08408
4.505 369.07011
4.506 369.0559
4.507 369.04146
4.508 369.02679
4.509 369.01188
4.51 368.99674
4.511 368.98136
4.512 368.96574
4.513 368.94989
4.514 368.9338
4.515 368.91747
4.516 368.9009
4.517 368.8841
4.518 368.86706
4.519 368.84978
4.52 368.83226
4.521 368.81451
4.522 368.79651
4.523 368.77827
4.524 368.7598
4.525 368.74108
4.526 368.72213
4.527 368.70293
4.528 368.68349
4.529 368.66381
4.53 368.64388
4.531 368.62372
4.532 368.60331
4.533 368.58266
4.534 368.56177
4.535 368.54063
4.536 368.51925
4.537 368.49762
4.538 368.47575
4.539 368.45364
4.54 368.43128
4.541 368.40867
4.542 368.38582
4.543 368.36273
4.544 368.33938
4.545 368.31579
4.546 368.29196
4.547 368.26787
4.548 368.24354
4.549 368.21896
4.55 368.19413
4.551 368.16905
4.552 368.14373
4.553 368.11815
4.554 368.09232
4.555 368.06625
4.556 368.03992
4.557 368.01335
4.558 367.98652
4.559 367.95944
4.56 367.93211
4.561 367.90453
4.562 367.8767
4.563 367.84861
4.564 367.82027
4.565 367.79168
4.566 367.76284
4.567 367.73374
4.568 367.70438
4.569 367.67478
4.57 367.64491
4.571 367.6148
4.572 367.58442
4.573 367.5538
4.574 367.52291
4.575 367.49177
4.576 367.46037
4.577 367.42872
4.578 367.39681
4.579 367.36464
4.58 367.33221
4.581 367.29953
4.582 367.26658
4.583 367.23338
4.584 367.19992
4.585 367.16619
4.586 367.13221
4.587 367.09797
4.588 367.06347
4.589 367.02871
4.59 366.99368
4.591 366.9584
4.592 366.92285
4.593 366.88704
4.594 366.85097
4.595 366.81464
4.596 366.77804
4.597 366.74118
4.598 366.70405
4.599 366.66667
};
\addplot [line width=1pt, red, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.649 116.666666666667
1.099 141.858060712294
1.647 179.745940315045
2.196 221.923741321184
2.694 263.711157605985
3.193 297.01174050825
3.791 338.79230712964
4.29 367.213350668291
};
\draw [-stealth, orange, thick](-2.3,0) -- (-2,0);
\draw [-stealth, orange, thick](-2.3,0) -- (-2.3,130);
\node[above,orange] at (-1.9,0) {$x$};
\node[left,orange] at (-2.3,140) {$y$};
\node[left,black] at (-1,50) {$10:1$};
\draw [-stealth, black, thick](0,50) -- (0.5,50);
\node[left,black] at (0,50) {$U$};
\end{axis}


\end{tikzpicture}

